Language Models for Business Optimisation with a Real World Case Study in Production Scheduling

Business optimisation has been used extensively to determine optimal solutions for challenging business operations. Problem formulation is an important part of business optimisation as it influences both the validity of solutions and the efficiency of the optimisation process. While different optimisation modelling languages have been developed, problem formulation is still not a trivial task and usually requires optimisation expertise and problem-domain knowledge. Recently, Large Language Models (LLMs) have demonstrated outstanding performance across different language-related tasks. Since problem formulation can be viewed as a translation task, there is a potential to leverage LLMs to automate problem formulation. However, developing an LLM for problem formulation is challenging, due to limited training data, and the complexity of real-world optimisation problems. Several prompt engineering methods have been proposed in the literature to automate problem formulation with LLMs. While the initial results are encouraging, the accuracy of formulations generated by these methods can still be significantly improved. In this paper, we present an LLM-based framework for automating problem formulation in business optimization. Our approach introduces a method for fine-tuning cost-efficient LLMs specifically tailored to specialized business optimization challenges. The experiment results demonstrate that our framework can generate accurate formulations for conventional and real-world business optimisation problems in production scheduling. Extensive analyses show the effectiveness and the convergence of the proposed fine-tuning method. The proposed method also shows very competitive performance when compared with the state-of-the-art prompt engineering methods in the literature when tested on general linear programming problems.

==> (inline-0) <==
\begin{tikzpicture}
                \begin{axis}
                    [
                    title={PCA for embeddings of the encoder},
                    xlabel={PC1},
                    ylabel={PC2},
                    xmin=-100, xmax=250,
                    ymin=-75, ymax=125,
                    xtick={-50, 0, 50, 100, 150, 200, 250},
                    ytick={-100, -75, -50, -25, 0, 25, 50, 75, 100, 125},
                    legend pos=outer north east,
                    legend cell align={left},
                    ymajorgrids=true,
                    grid style={line width=.1pt, draw=gray!10},
                    height = 0.65\linewidth,
                    width = 0.75\linewidth,
                    major grid style={line width=.2pt,draw=gray!30},
                    xmajorgrids=true, 
                    ymajorgrids=true
                    ]
                    
                    \addplot[
                        color=gray,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-47.3769967635029, -59.9858087588253)
                        (-45.460930391855555, -55.09203537501184)
                        (-49.82117467041346, -59.77405102286099)
                        (-20.705451039763417, -4.273790887855678)
                        (-50.44784930490063, -61.095895564508766)
                        (207.08664574166266, -49.40392813579618)
                        (-1.0477559616635101, 122.36004258520452)
                        (-43.995504648493885, -47.47926645527267)
                        (-6.491840428400188, 111.79861426601984)
                        (-21.5177732854414, -3.530726705140226)
                        (210.2705252152145, -53.765770864370914)
                        (-6.247534187197262, 113.17500892193107)
                        (210.25193997736963, -51.31310551889905)
                        (-42.943247316065964, -67.97834491806132)
                        (-20.63077974493097, -4.519830807700337)
                        (-47.0001591007451, -55.02496746831863)
                        (-46.658450931606964, -56.94684767441553)
                        (-47.077983868179054, -63.55774980248683)
                        (-6.844722277759181, 112.64509007617498)
                        (-20.721394761167556, -4.654773466725864)
                        (-14.787050345839189, 9.574440276054409)
                        (209.3117401678697, -49.30950583633487)
                        (-7.74850874249877, 117.77638208323076)
                        (-44.35166261860022, -47.811537821274506)
                        (-8.443160434332011, 117.26342868017467)
                        (-19.14895549248019, -7.773814350455172)
                        (1.8670429615386193, 120.37568259243109)
                        (-50.7312521402222, -61.24608094587472)
                        (-21.002618012298694, -3.539995659908338)
                        (-47.22317631765126, -64.41915045158025)
                        (-49.62093009738973, -59.24865771523818)
                        (-43.01096416260562, -68.19341568316678)
                        (-19.286901558276877, -7.512175213470489)
                        (-8.850061375563095, 115.86143267600387)
                        (-5.425987226275972, 113.06664338915229)
                        (211.07518065505215, -53.809064009580396)
                        (210.18147030059043, -53.890924355130444)
                        (-43.04948701829237, -67.83509063629606)
                        (-42.47214307778387, -61.900815492810544)
                        (-45.388139159984895, -65.81446524313931)
                        (-21.72068925705913, -2.7783306357859043)
                        (-47.10340127380681, -51.58803715530818)
                        (-45.628348943383706, -55.55941067660226)
                        (-0.7589281026315167, 122.96518468427162)
                        (-50.598714715604096, -60.748309223324846)
                        (-45.37595057966268, -47.305899248145295)
                        (-47.12956126602707, -50.921228839719525)
                        (-18.729282205309936, -8.125169147133311)
                        (-3.3732184948973796, 115.26073624778864)
                        (210.31183054193505, -55.18522474449394)
                        (-1.29478079965461, 121.98060842682735)
                        (207.06559397868347, -49.553157389632375)
                        (-44.61690926942256, -46.62901460840176)
                        (2.7028033241584564, 120.0735972249767)
                        (-9.022145651767218, 108.4497428245947)
                        (-6.441392715199474, 113.41068112208255)
                        (-49.51716582102191, -59.56619887441974)
                        (-42.45118415012155, -61.5417756704864)
                        (-44.5371310535211, -63.647467895878684)
                        (-4.893675110694103, 111.56331346392771)
                        (2.305024264008303, 120.44385563781763)
                        (-44.79039862307592, -47.97288073165223)
                        (-46.41275873209256, -57.18522943860866)
                        (-44.98412588302613, -64.09557598210888)
                        (2.5590973778021717, 121.5205329130337)
                        (-47.596122189305575, -60.193222277913414)
                        (-2.0157482669853004, 122.03584952350379)
                        (209.92292008328982, -54.23091329246251)
                        (-47.47824586898652, -59.38424257777538)
                        (210.35521689266258, -55.04705207410698)
                    };
                    \addlegendentry{\small \raggedleft Imports}
                    
                    \addplot[
                        color=magenta,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-47.06397122136919, -57.99240226703046)
                        (-45.817004940184766, -53.27341046804781)
                        (-49.70850101175156, -58.273448011849204)
                        (-20.303704580146977, -3.200335755148961)
                        (-50.1874697447908, -59.68520843943661)
                        (24.215607273784443, 25.366092925632994)
                        (-0.5084176940830872, 121.69178562963482)
                        (-44.012621967505304, -44.58232571135908)
                        (-5.800765646377165, 112.454250805235)
                        (-21.56705101871759, -1.601797844670645)
                        (210.11016387153512, -53.42122715891943)
                        (-5.753710788968803, 112.28206339377171)
                        (202.67654892667537, -20.728635817954366)
                        (-43.30020694030159, -66.72397179445497)
                        (-20.252558805324586, -3.401704011326304)
                        (-46.60283961170614, -53.34123230361719)
                        (-45.85639542611615, -55.128599521745734)
                        (-47.20019681696764, -61.99388380705629)
                        (-6.116820215146178, 113.31646692734033)
                        (-20.359622608217567, -3.553737196446589)
                        (-14.814132363962692, 11.9170393089144)
                        (200.25279922070524, -16.452624990212364)
                        (-7.562314441965776, 118.35778656130445)
                        (-44.45615602538539, -44.943457666190575)
                        (-8.211550713381095, 117.8826051569472)
                        (-19.18475208679693, -6.093656164042249)
                        (2.9691850832294864, 120.42905891540877)
                        (-50.50675919254023, -59.83089982653296)
                        (-21.07150913881148, -1.676264701150443)
                        (-47.44343348163858, -62.82437566289843)
                        (-49.46447035395491, -57.726900505422215)
                        (-43.382559651668025, -66.93440773807558)
                        (-19.247952113152216, -5.871611586254021)
                        (-8.599892171553003, 116.51383057676277)
                        (-4.898973902771161, 112.15462315925683)
                        (210.91706239662557, -53.451369822819196)
                        (210.030293614327, -53.556177520066974)
                        (-43.364466301290584, -66.59557213789786)
                        (-42.2214584510513, -60.662083577919006)
                        (-45.52590612745479, -64.4856810293291)
                        (-21.740319177865786, -0.9480191325109537)
                        (-46.43252318967101, -49.39081357201318)
                        (-46.03202423431163, -53.769804253715435)
                        (-0.12639342150411254, 122.48157564683885)
                        (-50.320181933359905, -59.29257672200367)
                        (-45.46777073324848, -43.95712374041874)
                        (-46.41610906548257, -48.71629879330637)
                        (-18.661956040359918, -6.495030011870855)
                        (-2.966032474570838, 115.27237771094589)
                        (209.88353573781805, -54.94722361465097)
                        (-0.6969616968750043, 121.5068350867215)
                        (24.057630441900077, 25.138169981189847)
                        (-44.633659479987955, -43.312895342512626)
                        (4.050077097935968, 120.2477567656826)
                        (-9.204591561859976, 108.52924112270769)
                        (-5.687065889345289, 113.89515865712603)
                        (-49.38861867628983, -58.08236109565676)
                        (-42.16728175868123, -60.27863813348599)
                        (-44.6624012038446, -61.928717105267964)
                        (-4.117795174615997, 110.75347090300717)
                        (3.6360392153976617, 120.47688717667143)
                        (-44.952298081931154, -45.094519192915946)
                        (-45.629602103824794, -55.37292998138472)
                        (-45.25786207649202, -62.35855855902191)
                        (3.7172305066885287, 121.05157913960129)
                        (-47.32436734601334, -58.16693213814409)
                        (-1.398581768685633, 121.53884463686225)
                        (209.7473681780684, -53.81591936422518)
                        (-47.07269397301711, -57.42080441319672)
                        (209.4111975978769, -54.529680819512116)
                    };
                    \addlegendentry{\small \raggedleft Configurations}
                    
                    \addplot[
                        color=cyan,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-46.304412483219146, -61.507928675597405)
                        (-44.07438751028425, -57.86188766019438)
                        (-47.03590996702172, -61.954964786860074)
                        (-19.18148947498306, -11.607444848733783)
                        (-48.23661450878621, -63.581073911082676)
                        (203.08357432860745, -27.074170660176257)
                        (-0.8940653961732056, 116.42644298536611)
                        (-44.44739454089326, -50.31720636789736)
                        (-7.454680512899314, 106.01164533635965)
                        (-21.607559121364968, -9.858058636666366)
                        (209.92992677185248, -53.385865939075444)
                        (-6.25398055974147, 107.12311589974227)
                        (206.5451899392564, -25.67249599631222)
                        (-40.580255620072826, -69.62948275604896)
                        (-19.168827671265557, -11.814213144735998)
                        (-46.51525641883916, -57.502853821017354)
                        (-46.74761191431773, -59.64702277931536)
                        (-45.22787731867682, -65.09354894455723)
                        (-7.95547410334427, 107.32312014530186)
                        (-19.228289806856807, -11.944613871732063)
                        (-15.860172021081821, 1.4649220522140343)
                        (205.7333430597226, -22.617193812664947)
                        (-7.975721761033885, 112.1824765020185)
                        (-44.6951506651223, -50.6088671082086)
                        (-8.525426190100404, 111.74204379958326)
                        (-18.43116815057209, -13.124290917632369)
                        (0.3410646655992733, 114.90961318839678)
                        (-48.555003777541444, -63.72431223913164)
                        (-21.210865377193556, -9.726621822973541)
                        (-45.349419707848625, -65.90423081235268)
                        (-46.77134179735493, -61.44486096698791)
                        (-40.57491598535053, -69.82921373175948)
                        (-18.497342674879985, -12.865211261018173)
                        (-9.177815429639717, 110.37853035622835)
                        (-5.336742762892138, 107.06690966522262)
                        (210.67763165717136, -52.75424558504131)
                        (209.85572826223384, -53.523792332000625)
                        (-40.59119289163437, -69.49207837076347)
                        (-41.974196357509044, -65.22880975587165)
                        (-42.98235254299148, -68.37608259418933)
                        (-21.81260364463178, -9.08543130008603)
                        (-46.46528727906391, -53.97679235863143)
                        (-44.23033419026045, -58.32891583452877)
                        (-0.00366383198484306, 116.99743231867342)
                        (-48.33779761975477, -63.24956895006821)
                        (-44.6597841632438, -49.96545025261503)
                        (-46.4822920818044, -53.230586051103636)
                        (-17.925361811932536, -13.440120175035142)
                        (-3.192490153702672, 107.81690559488281)
                        (209.4902316274127, -54.75436701832459)
                        (-0.702164947331376, 115.71001390540151)
                        (202.9285923856221, -27.062753736669226)
                        (-44.01950704138139, -49.35771272689225)
                        (1.1544327777831402, 115.0658820705897)
                        (-8.707119998166448, 102.35161600746498)
                        (-7.356642868988587, 107.84553957738993)
                        (-46.71074930347461, -61.81454002980673)
                        (-41.95739468159051, -64.88184575696938)
                        (-42.87162528806851, -65.62553548065252)
                        (-4.861275108116256, 105.51463828876504)
                        (0.7908351013429243, 115.0627255602265)
                        (-45.14812462970075, -50.7464968929984)
                        (-46.53677743460278, -59.8763026426537)
                        (-43.27096901257806, -65.98164262199417)
                        (1.6797413888629285, 116.15358623623906)
                        (-46.557303892800164, -61.683036080432075)
                        (-1.6881633044013964, 115.89149509100572)
                        (209.6960721593264, -53.89885493133525)
                        (-46.43664219124152, -60.8958811728359)
                        (209.5573965061555, -54.603731224850854)
                    };
                    \addlegendentry{\small \raggedleft Utility functions}
                    
                     \addplot[
                        color=yellow,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-48.070066701653914, -59.28337820559091)
                        (-46.715583361558835, -55.99436367660161)
                        (-49.57070073455216, -60.36188662870361)
                        (-21.564677187633116, -6.299112544466348)
                        (-50.50607843567754, -61.75072480543155)
                        (205.30435450233767, -42.46902404765058)
                        (-4.704724934056104, 119.33732948653247)
                        (-46.502954131234546, -47.279069221468525)
                        (-9.80101784472767, 107.53646250359567)
                        (-23.82958734187996, -4.966510896650288)
                        (210.06052876327297, -53.3580709107319)
                        (-8.481297625255666, 110.2500509779231)
                        (206.8173855187105, -26.480774521151687)
                        (-43.96622870938704, -67.48637746861793)
                        (-21.56465799879145, -6.491752374594742)
                        (-48.00045613737023, -55.75955616396387)
                        (-47.91232868747452, -57.679034840288274)
                        (-47.733390072217766, -63.54177369839561)
                        (-10.089448546632239, 108.10819122039753)
                        (-21.58377124522327, -6.676942229006185)
                        (-18.185043158146364, 8.753443762709407)
                        (205.84735412594316, -21.540918217636904)
                        (-10.320969578904018, 114.31653642707776)
                        (-46.87297823279911, -47.55087996451759)
                        (-10.683886375493099, 113.77741177170762)
                        (-20.541929835482755, -8.56197061088114)
                        (-3.853847728401113, 117.44148347042066)
                        (-50.80996500467274, -61.91393435827229)
                        (-23.363576362397676, -5.0098145380901995)
                        (-47.939252963958005, -64.37112569799298)
                        (-49.34574600596625, -59.85356580889238)
                        (-43.96440541787844, -67.74862179202523)
                        (-20.488348451034923, -8.352802725843611)
                        (-11.179502042361186, 112.21358490068059)
                        (-7.7093752819250065, 110.22309153065959)
                        (210.88400725639954, -52.75263981117229)
                        (209.9396993468479, -53.46273400929305)
                        (-43.989510761383286, -67.4062376625815)
                        (-44.262539648306245, -62.49497746085718)
                        (-46.5316741955195, -66.08223873853791)
                        (-23.92944506045929, -4.304838317298886)
                        (-47.920300001550686, -52.30654370799634)
                        (-46.88458662693991, -56.46732193766464)
                        (-4.296067247937859, 119.8754009437565)
                        (-50.619050429154456, -61.43719412122286)
                        (-47.22132523064516, -47.59347831687684)
                        (-47.862789601919765, -51.709859504267165)
                        (-19.99955353019128, -8.947190946166232)
                        (-6.418374352832796, 112.35148454463592)
                        (209.5691152166265, -54.444286470526535)
                        (-4.8299031644599575, 119.01812778987211)
                        (205.34594825649899, -42.49289282215029)
                        (-46.48926518490611, -46.98242042868776)
                        (-2.798474805190577, 117.10721386383003)
                        (-10.726060673175057, 105.34140037328451)
                        (-9.66835003341811, 108.91120937074687)
                        (-49.26463254802921, -60.15588143577643)
                        (-44.21002873135372, -62.160144343901315)
                        (-45.23360672607092, -62.931461273777344)
                        (-7.385548907379071, 108.89844184458799)
                        (-3.1033255626781204, 117.14582143183706)
                        (-47.24200204701077, -47.766215338093424)
                        (-47.76287411620269, -57.837955458250015)
                        (-45.713559924724564, -63.26363402013344)
                        (-2.5965596246323392, 118.89710862568829)
                        (-48.299618584405756, -59.500248707720516)
                        (-5.462729583385805, 118.95351591299466)
                        (209.81612660561774, -53.57016333618337)
                        (-48.08438793978337, -58.734185872419005)
                        (209.62618290536392, -54.306385426658125) 
                    };
                    \addlegendentry{\small \raggedleft Data preparation}
                    
                     \addplot[
                        color=green,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-46.7023750059615, -59.148034746583484)
                        (-45.892069008719446, -54.002290845287696)
                        (-49.16758982731643, -59.380817602520594)
                        (-19.396150461109805, -3.7065635996009787)
                        (-49.75093300773814, -60.75837901797299)
                        (23.77674169649214, 27.163501377169748)
                        (-2.7669369146383613, 120.6741912198839)
                        (-44.02623473692808, -45.65148729186114)
                        (-5.969718419968509, 109.75950004449341)
                        (-19.759444680367157, -2.881358951559638)
                        (209.37924336908188, -53.081089978516175)
                        (-6.29399893207887, 110.82364411287494)
                        (200.90276324964051, -12.127723031453208)
                        (-43.47493158060805, -67.2990185907342)
                        (-19.22820468252946, -3.9539612293019664)
                        (-46.67827003849479, -54.366546888643754)
                        (-46.1796302104785, -55.975293258583164)
                        (-47.49059513732355, -62.64699217012227)
                        (-6.1975488675855965, 110.59734047423277)
                        (-19.284513766073, -4.105618452397272)
                        (-14.516255931946134, 10.967460825587855)
                        (199.22271496222416, -11.799473490303871)
                        (-7.514780380985141, 116.2317668276497)
                        (-44.304237083452406, -46.04366486551078)
                        (-8.001849798076679, 115.69170813337912)
                        (-18.615529977378657, -6.372332504300446)
                        (0.45257760790701773, 118.62455992971591)
                        (-50.01788283653956, -60.93141866889206)
                        (-19.331868846384044, -2.8963569300330283)
                        (-47.5628880060788, -63.51352403752547)
                        (-48.96312598124634, -58.86057533588135)
                        (-43.40663883195489, -67.5288037956631)
                        (-18.692026175957064, -6.154139348812301)
                        (-8.421931121477767, 114.19461155830444)
                        (-5.546472615748045, 110.81735386056111)
                        (210.54458478810133, -53.47017531519595)
                        (209.4402228257951, -53.21414442898514)
                        (-43.5205619786995, -67.15226534504993)
                        (-42.534896642542606, -61.260136528777686)
                        (-45.1316778081186, -65.49513110348877)
                        (-19.942721320155847, -2.152712912696835)
                        (-46.2701519277753, -50.687991753929495)
                        (-46.049549043157846, -54.50826632347559)
                        (-2.2665322092954354, 121.12040495382672)
                        (-49.86484603201885, -60.437557664706134)
                        (-44.955738165350375, -45.647787095758694)
                        (-46.28060170692823, -50.08459993382496)
                        (-18.161190297617793, -6.742948214431188)
                        (-5.102994130813572, 113.30350312027117)
                        (208.57672204456344, -52.46849744763046)
                        (-2.7341879475434565, 120.35239378117502)
                        (24.084692020326216, 27.23499788194543)
                        (-44.147110018341245, -45.059043379551866)
                        (1.7455245119491527, 118.10396044040597)
                        (-8.62140312438146, 106.49936067112706)
                        (-6.001537676370346, 111.36233142783281)
                        (-48.87304907850916, -59.25212368487578)
                        (-42.481444291846195, -60.933022280243094)
                        (-43.853835222104884, -63.087425145660404)
                        (-4.880821228015502, 109.5556756825004)
                        (1.1673048949389884, 118.62576479108577)
                        (-44.710899114325144, -46.30039842778081)
                        (-46.02681159347246, -56.19347321126064)
                        (-44.341374473459815, -63.46536094645113)
                        (0.900428468390009, 120.40644138834242)
                        (-46.97917054657053, -59.370170490691315)
                        (-3.3775517655199705, 120.2946611930623)
                        (209.30451021485098, -53.617849736994906)
                        (-46.797695009876044, -58.593757742041454)
                        (208.6276329789742, -52.286964657791984) 
                    };
                    \addlegendentry{\small \raggedleft Model}
                    
                     \addplot[
                        color=orange,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-48.54016142197751, -59.91431856926967)
                        (-44.75386146170682, -54.69018277387486)
                        (-48.88040831719701, -59.217543353878625)
                        (-20.269948823222848, -4.463178687027902)
                        (-49.897226003440885, -60.81850904816496)
                        (23.614056881718213, 22.603410582838986)
                        (-3.810226643454569, 120.7291451803511)
                        (-46.153350139238675, -45.61458234486892)
                        (-9.928882168294553, 109.34647969155138)
                        (-22.18275091158797, -3.4153015685565578)
                        (209.55917698296165, -52.914228732576305)
                        (-9.138887469850085, 109.15943830742708)
                        (196.66812232573744, -11.739211295352455)
                        (-42.58710267080695, -68.30073756397242)
                        (-20.15367366220036, -4.664539392662654)
                        (-47.713115004306246, -54.29901409141154)
                        (-47.639469849572876, -56.31358934816122)
                        (-46.306754129102394, -63.992177310611)
                        (-9.93098430506183, 109.67418528323044)
                        (-20.196740621565493, -4.816871905080091)
                        (-15.173908978871454, 10.34044314774291)
                        (196.09568206415415, -11.830849697234346)
                        (-9.527641694236197, 113.59161233428559)
                        (-46.40935980132842, -45.879173406899845)
                        (-9.823020038811018, 112.95701632192528)
                        (-17.615444064260092, -8.454958209750254)
                        (-3.955665102189384, 118.32844417064761)
                        (-50.13961680277731, -60.91091677497505)
                        (-21.647136677256672, -3.527867694738646)
                        (-46.44952462475544, -64.80372187725568)
                        (-48.599486042391845, -58.756660900086)
                        (-42.50116399445224, -68.50687159723242)
                        (-17.659727482977537, -8.283682897209179)
                        (-9.992195234503479, 111.57106031917051)
                        (-8.584948474205621, 109.17272974911823)
                        (207.99319920351522, -41.4978526533343)
                        (209.51684343910352, -53.048276410625476)
                        (-42.55706601042694, -68.15029371655406)
                        (-43.32820366478995, -61.38713733870796)
                        (-45.45899682334994, -65.59797490325694)
                        (-22.251868730564915, -2.790497384059506)
                        (-47.56792997679517, -50.53421050518501)
                        (-44.89577024745265, -55.14004296051255)
                        (-3.8849159738638726, 121.33403373371888)
                        (-49.93149926635968, -60.468880724952626)
                        (-46.63302206985808, -44.965048546853524)
                        (-47.532265371151624, -49.88031687432199)
                        (-17.124253104269982, -8.861578900803458)
                        (-5.888941796638311, 113.57199201356032)
                        (195.5708451531785, -22.469467114996945)
                        (-4.352404891767878, 120.68953126812589)
                        (23.63673228177499, 22.112750033141776)
                        (-46.05984223493252, -44.55451291921066)
                        (-3.3140181737452235, 118.24890283962195)
                        (-9.801020153024197, 105.02862565021431)
                        (-9.720956577370908, 110.53759177758936)
                        (-48.560455461229004, -59.17670588745999)
                        (-43.2598659978542, -61.05893384852491)
                        (-45.207563537932955, -63.38245627858077)
                        (-8.265111871406022, 107.89154110911156)
                        (-3.4356581189133797, 118.24123458889622)
                        (-46.650607843199985, -46.05330048471526)
                        (-47.51848717376691, -56.5523644452143)
                        (-45.64210447969257, -63.72885939296753)
                        (-2.9556093250060913, 119.61583733989488)
                        (-48.74395856777804, -60.04736325625361)
                        (-4.980656395448759, 120.6434301322729)
                        (209.31409753205406, -53.068355002891565)
                        (-48.610882570908316, -59.36484249429757)
                        (194.21803623785763, -21.79971114899334)
                    };
                    \addlegendentry{\small \raggedleft Constraints}
                    
                     \addplot[
                        color=red,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-46.634072055841976, -59.699880915773484)
                        (-45.72829796348205, -55.361458013726455)
                        (-48.11533237114955, -60.36313489749323)
                        (-20.99413836699803, -3.7871663976562537)
                        (-48.86241000164761, -61.53989345975515)
                        (19.45915237620725, 25.349697738983448)
                        (-2.309844068608946, 118.61823939943928)
                        (-43.60317336454637, -45.65887218960889)
                        (-7.087762469734549, 109.48898908459411)
                        (-20.690361520680494, -3.6500781906482933)
                        (208.29668906790144, -47.11053290582939)
                        (-7.399855010832247, 109.96907175710288)
                        (24.70043209310402, 34.955236000339944)
                        (-43.6136794264741, -67.36100816103097)
                        (-20.90789526928265, -4.044057856447671)
                        (-46.105853814218634, -55.12671609579605)
                        (-46.44872681426092, -56.021179872023346)
                        (-46.98294010796021, -63.12749867093586)
                        (-7.178855547848038, 110.29052943661813)
                        (-20.97578582099087, -4.087168460569796)
                        (-15.975559644535421, 12.318761201008996)
                        (24.661125720888798, 34.076832064373974)
                        (-8.929827980009899, 115.56969644814579)
                        (-43.82741511427246, -45.94184561607526)
                        (-9.138719840549989, 115.26298374894759)
                        (-20.218471635323485, -6.633056268133516)
                        (1.183769074677175, 119.0630049279877)
                        (-49.03646048944102, -61.68408898950168)
                        (-20.223352045832048, -3.6594145399434743)
                        (-47.000709489605306, -63.924073126177106)
                        (-47.95881169927504, -59.8886585136528)
                        (-43.551562215386575, -67.52834372222237)
                        (-20.231123689636053, -6.404736942180465)
                        (-9.766608228955885, 113.95193325132283)
                        (-6.636353173506787, 109.97454839793)
                        (206.22416441528583, -30.546161897370606)
                        (209.51725477915028, -50.235844241811755)
                        (-43.630036364220025, -67.1949695152772)
                        (-42.75878015129465, -61.15697621139326)
                        (-44.59943723556012, -65.45322192475415)
                        (-20.758790622592663, -3.039724427745817)
                        (-46.69843088917855, -52.3247099112897)
                        (-45.81235606840594, -55.76940674102734)
                        (-1.4818230238783627, 119.23471607259518)
                        (-48.93831685461592, -61.228722551234895)
                        (-44.18695257351619, -46.101034221860736)
                        (-46.653653530648306, -51.706515814510574)
                        (-19.822760672764268, -6.968610954766718)
                        (-4.238751037703101, 113.2820083353769)
                        (25.93722985441064, 22.26416077908311)
                        (-2.0768418305310985, 118.5272834127734)
                        (19.663714641827653, 24.9505361215019)
                        (-43.53177870580448, -45.44706454125151)
                        (2.384705974344442, 118.64857959949784)
                        (-9.296783829034034, 106.43987426385183)
                        (-6.887992551377921, 110.79959212985486)
                        (-47.85695878033429, -60.26719050018376)
                        (-42.75981407510726, -60.8879840622938)
                        (-43.49942218798985, -63.82788782084648)
                        (-6.187787563973078, 108.72366206978936)
                        (1.7668596223442243, 119.11629117436789)
                        (-44.137643433201625, -46.122951132340795)
                        (-46.358599980719355, -56.220176034748114)
                        (-43.859310208857266, -64.13427142917847)
                        (1.7426006929497044, 119.80865189022244)
                        (-46.82884130227834, -59.921322218541995)
                        (-2.3670661661227874, 118.59604334287818)
                        (208.5325279850524, -47.32671086571145)
                        (-46.70539430763783, -59.15191163144262)
                        (25.46851948992276, 23.25963841936905)
                    };
                    \addlegendentry{\small \raggedleft Objective}
                    
                     \addplot[
                        color=blue,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-42.49437861292364, -62.608159767225516)
                        (-40.32995015591495, -57.690680546781685)
                        (-43.9215325442521, -62.403829505440086)
                        (-13.770882884451959, -12.27848092264794)
                        (-44.73864550995466, -63.789396320266896)
                        (25.917469015670665, 16.884047463724563)
                        (-5.1193783464772205, 108.26093461838073)
                        (-40.680618246323334, -51.32908761025206)
                        (-9.568717959980411, 100.10566968412208)
                        (-14.189824808958587, -13.7123319333526)
                        (208.70845486925492, -53.399645067024224)
                        (-7.64915633583713, 101.27351339433079)
                        (206.21272608557445, -40.575281960404546)
                        (-35.66089688289389, -69.32243374447347)
                        (-13.543723653498924, -12.4441799008253)
                        (-43.573325698894905, -58.83601083138733)
                        (-43.6485048879216, -60.29722447270979)
                        (-41.22954222398344, -64.98484224171746)
                        (-9.545402102261209, 100.72885874475837)
                        (-13.634731541682601, -12.410871957796124)
                        (-8.624223765004597, -2.095843210451533)
                        (205.66876507292605, -37.11608140456991)
                        (-8.78326381803617, 105.58012896162468)
                        (-40.65128737235186, -51.663339926859855)
                        (-8.843298106732675, 104.97175806413168)
                        (-12.05768651877944, -14.49831212218699)
                        (-3.3119361612780045, 108.59077744612776)
                        (-44.935884981453455, -63.81230850255673)
                        (-14.006462181560691, -13.650843458187243)
                        (-41.14328304101575, -65.61663671522332)
                        (-43.869070849013404, -62.066800910964375)
                        (-35.525898237429296, -69.46225673272835)
                        (-12.267527733189773, -14.315907270703564)
                        (-8.910322880024411, 103.25119028868572)
                        (-7.274379506640258, 101.49710717858112)
                        (209.45190285381867, -53.32088422482166)
                        (208.6327131414586, -53.500060762377494)
                        (-35.670770273185525, -69.2234398571125)
                        (-37.72394550477641, -65.15833100120831)
                        (-38.23292145015225, -67.9876376295632)
                        (-14.597248375405503, -12.997975000931786)
                        (-43.71449908865593, -55.65317227273311)
                        (-40.30294106940452, -58.044300172040586)
                        (-5.038652311457801, 109.0383043299403)
                        (-44.9048423530136, -63.498946746078786)
                        (-40.626009254186044, -51.61672206112692)
                        (-43.961267529485525, -55.06184845384673)
                        (-11.81618987321111, -14.754585982947209)
                        (-6.582223342230447, 101.02744316802169)
                        (208.3439173246578, -54.593331175704456)
                        (-5.276867875167964, 108.13173806236364)
                        (27.793542461865417, 16.804461102641955)
                        (-40.321184885799255, -51.28818597887456)
                        (-2.9959016167960826, 108.6086639141891)
                        (-8.728155546780693, 95.24640054217495)
                        (-9.439397096204036, 101.77677540700978)
                        (-43.69365958545764, -62.359720084450494)
                        (-37.776004376082824, -64.96429954595256)
                        (-37.729323787803715, -66.85904695693392)
                        (-7.172718431556213, 100.52430619783517)
                        (-3.227940493593484, 108.80914420187003)
                        (-40.93200226887069, -51.68610099903819)
                        (-43.42958066534712, -60.53299302964607)
                        (-37.98578547114385, -67.06971517874219)
                        (-2.5935237766040062, 109.83814282856223)
                        (-42.70600757089835, -62.7012894336446)
                        (-5.67777722220248, 107.92470298043388)
                        (208.4979238388295, -53.609187126093275)
                        (-42.77113812961143, -62.095745373961066)
                        (208.38216167989165, -54.4685845266141)
                    };
                    \addlegendentry{\small \raggedleft Visualisation}
                    
                     \addplot[
                        color=violet,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-48.63032411076515, -57.846455339867106)
                        (-47.58331719799443, -53.22333260109934)
                        (-50.288654780164514, -58.09990443492959)
                        (-21.719515278648014, -2.581345671298813)
                        (-50.871095374493684, -59.53224812570857)
                        (21.774418887584673, 27.010320705546615)
                        (-3.3357725607497497, 121.7177351350072)
                        (-45.90342323692622, -43.52296497259018)
                        (-7.103116492656034, 111.93559016914682)
                        (-23.47632233472959, -0.2876072911380789)
                        (210.01892564501537, -53.06692278205349)
                        (-8.079658776246776, 112.77077353069743)
                        (27.33544073513582, 36.13752053953173)
                        (-45.223706400782405, -66.5650385883612)
                        (-21.760519922594906, -2.766936324065391)
                        (-48.37148992762672, -53.23079201077599)
                        (-48.02448453480486, -55.139301601705526)
                        (-48.64312019796245, -62.155918379085676)
                        (-7.236537469240438, 112.76911394904053)
                        (-21.75533504463856, -2.95078115073648)
                        (-18.578574940676226, 15.188104642749344)
                        (24.80913321706173, 35.861547821520055)
                        (-8.734277554923189, 116.50930361792929)
                        (-46.31319522263495, -43.88312888871795)
                        (-9.137305254732098, 116.0193887373095)
                        (-21.605427731723694, -5.342303653576661)
                        (-0.37545369317062055, 121.43819049343664)
                        (-51.1067266418245, -59.65863888787155)
                        (-22.938730158819745, -0.3835101298843046)
                        (-48.9382386991462, -63.02922121200347)
                        (-50.07121326235981, -57.5191628438179)
                        (-45.25707002329524, -66.7720317372753)
                        (-21.544583606230795, -5.178233739796357)
                        (-9.665581271485918, 114.80634560735245)
                        (-7.313643148845231, 112.78595303235507)
                        (210.67432104129085, -51.918029143124684)
                        (209.97733513225, -53.20740999380698)
                        (-45.2865896519858, -66.40195493806287)
                        (-44.33918097572026, -60.2099425164647)
                        (-46.88149952139016, -64.04792347996157)
                        (-23.445590415915145, 0.3663426055180726)
                        (-48.364553607296706, -49.131200524652385)
                        (-47.80261520591206, -53.709944527176795)
                        (-2.7358310053810575, 122.44488226160907)
                        (-50.95127607215577, -59.139385356703414)
                        (-47.2661336232777, -43.15738264617482)
                        (-48.2338711935226, -48.40751754057019)
                        (-21.118868859552187, -5.750261207346983)
                        (-5.573006698752943, 115.26502157992876)
                        (196.31846170490434, -21.434254126081274)
                        (-3.5054078981681585, 121.6103474500866)
                        (21.788261722864934, 26.69545894600289)
                        (-46.52010388168746, -42.51426459239609)
                        (0.7932856117079744, 121.07398189363661)
                        (-9.608662034258398, 107.47253426555919)
                        (-6.892333273997428, 113.41102774327895)
                        (-50.043668167128374, -57.918263800801995)
                        (-44.25970444031931, -59.83927122329541)
                        (-45.93572255208383, -61.55938707594294)
                        (-6.885088622539281, 111.33892918534129)
                        (0.27134950564248694, 121.20005160490393)
                        (-46.730406236630955, -44.015397622914804)
                        (-47.837804205872445, -55.38991149003408)
                        (-46.41227158389382, -61.933245298920056)
                        (0.2682710779209619, 122.57092133120088)
                        (-48.841133871063214, -58.038154133814245)
                        (-4.203682621489032, 121.62664805285105)
                        (209.66789150237034, -53.49365805970711)
                        (-48.61252029403199, -57.24004860286354)
                        (196.40423067702352, -21.087813872118613) 
                    };
                    \addlegendentry{\small \raggedleft Solution}
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \vskip\baselineskip
        \begin{subfigure}[!htbp]{0.8\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}
                    [
                    title={PCA for embeddings of the decoder},
                    xlabel={PC1},
                    ylabel={PC2},
                    xmin=-1500, xmax=2500,
                    ymin=-2500, ymax=2500,
                    xtick={-1000, 0, 1000, 2000},
                    ytick={-2000, -1500, -1000, -500, 0, 500, 1000, 1500, 2000, 2500},
                    legend pos=outer north east,
                    legend cell align={left},
                    ymajorgrids=true,
                    grid style={line width=.1pt, draw=gray!10},
                    height = 0.65\linewidth,
                    width = 0.75\linewidth,
                    major grid style={line width=.2pt,draw=gray!30},
                    xmajorgrids=true, 
                    ymajorgrids=true
                    ]
                    
                    \addplot[
                        color=gray,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                       (-1333.7616058513668, -152.29234947568924)
                        (-1333.637641437294, -153.23713347154973)
                        (-1332.2715807189809, -152.82165798478084)
                        (-1332.9155790968723, -152.90048463670288)
                        (-1332.1730545771957, -152.54847667688406)
                        (-1332.7134009514905, -151.46369326567554)
                        (-1333.4500178984001, -150.46662981648313)
                        (-1331.9613848994352, -152.91847287189483)
                        (-1334.5625173256644, -151.1310265410674)
                        (-1334.688148089614, -152.08975848416532)
                        (-1332.747271724171, -152.63586953374084)
                        (-1333.5975064220706, -150.97934272350494)
                        (-1335.4062361810702, -151.55837951459392)
                        (-1334.280983740784, -152.52233846459552)
                        (-1332.6941553707127, -152.92898770120857)
                        (-1332.6387927319358, -152.23191180166037)
                        (-1332.8973907928826, -152.25786665303482)
                        (-1333.288099024166, -152.54832048825037)
                        (-1334.8395268298761, -151.2293303534067)
                        (-1332.6393357421828, -152.97389890394848)
                        (-1332.251623876061, -152.5704295013142)
                        (-1335.2795431879754, -151.54766809273573)
                        (-1332.145680433174, -150.94143704502363)
                        (-1331.961895641365, -152.92278936287963)
                        (-1332.068568802903, -151.11406404457156)
                        (-1333.8019113458204, -152.17627243684694)
                        (-1330.0576333068802, -151.52886955782108)
                        (-1332.029362612684, -152.68096393038684)
                        (-1334.6607057106164, -152.1028689961844)
                        (-1333.20651049213, -152.53828285481896)
                        (-1332.4334269863136, -152.82792182507595)
                        (-1334.2015791332055, -152.60808635697603)
                        (-1333.9934830862512, -152.1388974474923)
                        (-1332.785912401731, -150.96678258683573)
                        (-1333.2250635840296, -151.04831792129914)
                        (-1336.0498043002788, -151.7411783964784)
                        (-1332.7430377253165, -152.64200536003193)
                        (-1334.3443502538182, -152.61432861612352)
                        (-1333.4252626072616, -152.30562185800503)
                        (-1333.2749964388202, -152.5867781150944)
                        (-1334.7005899852143, -152.20506202911102)
                        (-1334.1643966304416, -153.0164194224736)
                        (-1333.4874299857424, -153.24181700589904)
                        (-1332.8643312230938, -150.66389819799554)
                        (-1332.1914146215508, -152.68009804356544)
                        (-1332.0547081600932, -153.15990524877745)
                        (-1334.1184352327725, -153.1414810610872)
                        (-1333.844291353391, -152.16298953406468)
                        (-1334.0400033581861, -151.12015927547486)
                        (-1335.6058364186204, -152.50982076910043)
                        (-1332.6969942909502, -150.66714921366932)
                        (-1332.856575159138, -151.64034899018662)
                        (-1332.1281911115925, -153.0272710702627)
                        (-1330.4073083403034, -151.5198103147919)
                        (-1332.6484630963641, -151.95498799639375)
                        (-1334.5098566898753, -151.2693534240317)
                        (-1332.3795861829335, -152.69395926106415)
                        (-1333.557488649922, -152.32018097036132)
                        (-1334.774752285151, -152.22374210204003)
                        (-1333.29805857836, -150.92868099476448)
                        (-1330.0345323835922, -151.5147514299706)
                        (-1331.8029464075635, -153.06266750491798)
                        (-1332.83782308222, -152.12510478230632)
                        (-1334.6123709373808, -152.35146120559173)
                        (-1331.1033968107167, -151.3978785618262)
                        (-1333.6348530366151, -152.42799867668344)
                        (-1332.6439046290416, -150.72422370405044)
                        (-1333.4461824092023, -151.39779670654607)
                        (-1333.7259203882272, -152.41693978453412)
                        (-1335.5805302667359, -152.62063482497396)
                    };
                    \addlegendentry{\small \raggedleft Imports}
                    
                    \addplot[
                        color=magenta,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1061.2455762236377, -111.25843962943134)
                        (-1061.3510343381806, -112.06932256430741)
                        (-1059.451392673264, -111.34543185555388)
                        (-1215.1107830594042, -145.5448816047476)
                        (-1060.238143558037, -111.57358652601545)
                        (-1255.2747061538623, -140.02592491891286)
                        (-1300.843681441675, -155.53179893010582)
                        (-1059.5987262478031, -111.06915239023361)
                        (-1302.7528422863181, -154.83196393730506)
                        (-1216.370761061463, -143.04384422074617)
                        (-1255.7104390986178, -137.77110010948343)
                        (-1300.9583507270659, -156.40778990946302)
                        (-1256.7214549703062, -138.84293918363605)
                        (-1062.0670708913685, -111.61469417334382)
                        (-1214.5646861777116, -144.87881258899463)
                        (-1060.1598124402408, -111.74137300131964)
                        (-1060.5921698503262, -112.00025932807118)
                        (-1061.2161359671088, -112.99068469850165)
                        (-1301.928104816303, -154.94498004854438)
                        (-1214.0596733722075, -144.7332408464315)
                        (-1214.5859432252123, -143.2186660906108)
                        (-1256.7480318987846, -137.61337277426566)
                        (-1301.414154968941, -154.99441998748188)
                        (-1059.8400038272898, -111.80178792436773)
                        (-1300.8766831437677, -154.84814879180377)
                        (-1216.0512273620334, -144.062370468304)
                        (-1300.4180423708542, -155.81302597687474)
                        (-1059.615565311024, -111.47295279739345)
                        (-1216.1497936276917, -142.332681588214)
                        (-1060.8494985172447, -111.58029197874433)
                        (-1060.040736413404, -111.86775180548351)
                        (-1061.485825683224, -111.48978407501895)
                        (-1216.5679702007662, -144.81787650250718)
                        (-1300.143110411212, -154.6226637792286)
                        (-1301.7460971613116, -156.44974438848587)
                        (-1257.8105973120605, -138.70863374501923)
                        (-1255.9693539232985, -138.66346727692462)
                        (-1062.17505987281, -111.96486451421787)
                        (-1060.5300792184273, -111.4376240976878)
                        (-1060.4344923506276, -111.3992930102889)
                        (-1216.3008284644027, -144.26562882406216)
                        (-1061.4100926774006, -111.21884037800729)
                        (-1060.7284897160139, -111.58143224843764)
                        (-1301.5137923160191, -156.3426653174527)
                        (-1060.1974658681913, -111.96649749470045)
                        (-1059.289237159109, -111.70128056965434)
                        (-1061.220837968278, -112.50096540961937)
                        (-1216.4311599818934, -143.57618720715283)
                        (-1302.329354546059, -155.18561667502252)
                        (-1256.7063434087872, -136.92630751676455)
                        (-1300.9266739319871, -155.75839365056333)
                        (-1254.8379078037087, -139.36051191353613)
                        (-1059.6351327823488, -111.1490779371025)
                        (-1298.9081664925968, -154.87355650356193)
                        (-1301.1248644900456, -156.97600764084729)
                        (-1302.6507248668752, -156.03297482897162)
                        (-1060.0035951625268, -111.52094983337814)
                        (-1061.137027898917, -111.90917555505806)
                        (-1061.7383788681454, -110.63740378039836)
                        (-1301.7519253700227, -154.3962281054062)
                        (-1300.2179131762925, -154.8190104209877)
                        (-1059.2003616932177, -111.67570256135818)
                        (-1060.5308869293415, -111.67058612772772)
                        (-1061.3406386042507, -111.24825877234422)
                        (-1300.6632647223573, -156.81316930090304)
                        (-1060.6381169169574, -111.27722874066036)
                        (-1300.4516256954719, -155.5930556477233)
                        (-1255.8460654637877, -138.94481281673325)
                        (-1061.068493626064, -112.5446292898352)
                        (-1256.8850090747899, -138.7280905685257)
                    };
                    \addlegendentry{\small \raggedleft Configurations}
                    
                    \addplot[
                        color=cyan,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (1458.7017970837062, -810.7637626018997)
                        (1819.5456602006502, -933.1572575428997)
                        (1819.4411024096264, -928.9088395567202)
                        (1557.5845103963918, -647.6225681088224)
                        (1821.5768273154583, -927.3383376360748)
                        (1190.086049399454, -282.9091557853567)
                        (651.0759702719607, -265.87692949639774)
                        (1817.9039900316127, -926.2668518059032)
                        (873.0282667578422, -171.51596669867433)
                        (1374.673313746695, -703.1176240196852)
                        (1180.4990082542292, -282.346252384892)
                        (650.182594155606, -267.6212417396267)
                        (1193.3494032934016, -281.72173495300507)
                        (1821.3345500989478, -930.0611278082762)
                        (1556.5205288506, -647.1013278517793)
                        (1817.6967768505324, -928.9511541558629)
                        (1817.1595135291136, -927.3184023556978)
                        (1820.767205001643, -930.6546943796209)
                        (872.9020937476015, -171.853894646762)
                        (1556.1610375882458, -647.1299554404903)
                        (1551.0769407464409, -645.7452932877505)
                        (1192.9925618999669, -281.36052029777215)
                        (649.7035185608822, -267.01227298060394)
                        (1817.192140739879, -926.0910741384673)
                        (648.5154213613312, -266.9658501216658)
                        (1555.2600029537964, -650.4708437387496)
                        (646.5806440700258, -264.73655115237835)
                        (1820.185304567427, -927.2597421991575)
                        (1376.231878121978, -703.1128013180944)
                        (1819.7825741641211, -930.5858982871648)
                        (1819.953158833011, -929.2955159087777)
                        (1820.0137651649252, -930.0108747203511)
                        (1556.2882191031315, -650.9004547870759)
                        (648.1787414360559, -266.9171627693818)
                        (650.7012124170427, -267.6339492095892)
                        (1182.5632628319365, -286.0711361251174)
                        (1179.3054109285772, -282.25058907598395)
                        (1820.362038862003, -930.4230121568269)
                        (1817.8756198668727, -926.1525968031432)
                        (1818.6634150967009, -926.6425543768097)
                        (1375.1973769677948, -703.3184261009945)
                        (1457.7380504992461, -812.8711402986602)
                        (1819.1677612393573, -932.6810017784724)
                        (652.9747820375849, -266.2199635944142)
                        (1820.7143716605497, -927.6104658274403)
                        (1811.71709006337, -927.4984903065017)
                        (1458.1153466284675, -813.0191279950402)
                        (1556.269568136623, -650.7017366694813)
                        (656.2647868107777, -270.0630331349412)
                        (1189.7016913908, -469.46033878947344)
                        (652.3521707821025, -265.7970245396574)
                        (1188.4989143690611, -282.46973137134336)
                        (1813.8950778408187, -927.8447615289459)
                        (647.521461738331, -264.5743016057118)
                        (656.6934515825293, -266.68197779528566)
                        (873.2170878952153, -171.7571365584884)
                        (1820.8880335358522, -928.9949219656515)
                        (1818.189469067377, -926.4924355776583)
                        (1461.08604354536, -810.456573853706)
                        (652.0075084721001, -267.54152883422)
                        (647.4688309639176, -264.75998294859954)
                        (1815.8376934242167, -926.071795066861)
                        (1818.2348494825633, -927.0211711463105)
                        (1458.798496421108, -810.6241536381924)
                        (647.2764557236039, -265.5067397489052)
                        (1457.779024180965, -810.933775380615)
                        (652.3091033208333, -265.7471251266581)
                        (1165.5425347862008, -295.13856082898434)
                        (1459.0503691121794, -810.8732532478843)
                        (1189.2393908537724, -469.7485201137482)
                    };
                    \addlegendentry{\small \raggedleft Utility functions}
                    
                     \addplot[
                        color=yellow,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-385.680564229947, -61.02340183111316)
                        (-387.61037353386956, -62.737172305112935)
                        (-385.2427940529978, -62.787053290143966)
                        (-544.8219741912897, -95.31995318168612)
                        (-384.80003278743305, -62.25507241022111)
                        (-737.9147990931386, -88.4139592141314)
                        (-917.6952921148759, -132.24141816217715)
                        (-383.7030249946835, -61.770984235148205)
                        (-914.5506548769926, -131.9875178958766)
                        (-544.8273659728845, -93.91400527610263)
                        (-736.528557599397, -86.84871924283127)
                        (-918.1301724327608, -132.06972132135226)
                        (-733.0886129555728, -83.20239905297299)
                        (-386.1669085208902, -61.43734816022092)
                        (-545.290877475171, -94.88109908120724)
                        (-386.73335616744833, -62.39518043506016)
                        (-387.0403614940132, -62.68646508723696)
                        (-387.78227155115263, -62.56577682281191)
                        (-914.8090250949429, -131.97410074825189)
                        (-544.9790439266512, -95.15525996793397)
                        (-543.7416506321615, -94.57544418059264)
                        (-732.9066444593467, -83.12959317123604)
                        (-916.1087070665241, -132.0918362737012)
                        (-384.50610316515, -61.450941054401156)
                        (-916.0912961670865, -132.4536839709694)
                        (-548.1523757410414, -95.50814830681094)
                        (-914.590302756768, -131.90198740004897)
                        (-384.9291521590262, -62.6411512262584)
                        (-544.1531833783356, -94.18456053206006)
                        (-387.6882574270071, -62.334382579898005)
                        (-385.5042692940903, -62.7768475155691)
                        (-386.34213327064134, -61.80707588395748)
                        (-547.6981057373766, -95.90878842738557)
                        (-916.5550184993689, -132.36979902732116)
                        (-917.6827475280027, -132.08325959083442)
                        (-736.1440286125128, -83.61718975857463)
                        (-737.4813084568619, -87.37132897772968)
                        (-386.60128763116586, -61.8378731673593)
                        (-384.715599594964, -62.11945329041693)
                        (-384.2700360267161, -62.193321467343374)
                        (-544.8815122540818, -94.10939231980157)
                        (-386.0082799568516, -61.504361998968555)
                        (-387.3455851913236, -62.732162682158474)
                        (-916.7484542569833, -132.5104768722531)
                        (-385.1561433318239, -62.64530399478302)
                        (-385.5165940608769, -61.98972581252515)
                        (-386.11670462622607, -62.09252049879233)
                        (-547.5510855367676, -95.70957509369514)
                        (-916.4277993357402, -132.0981887424856)
                        (-727.5349525710577, -81.32464697780296)
                        (-916.8964508904938, -132.36223008008412)
                        (-737.5368351237385, -88.35775967803359)
                        (-384.49492826024544, -61.871186556244076)
                        (-914.4616353085106, -131.9414507512021)
                        (-914.3045263280642, -132.8968726364276)
                        (-914.567419038169, -132.0921760131094)
                        (-385.0631212681991, -62.355505299699196)
                        (-385.0461052093857, -62.12435182376706)
                        (-383.16076349330115, -60.97968398765949)
                        (-917.1261631733082, -131.97061771762674)
                        (-914.1158452608403, -131.9765031554296)
                        (-384.7045405547156, -61.84373437954615)
                        (-386.5476469518032, -62.2363970261494)
                        (-383.9798521553346, -61.04324641413417)
                        (-915.1959683533221, -132.2285006202819)
                        (-385.8045199407733, -61.44416009632414)
                        (-916.3698637313101, -132.71267223076669)
                        (-737.1084500440875, -87.06704645129724)
                        (-385.7960921442815, -61.602513950286514)
                        (-728.0759362727215, -81.6513396961072)
                    };
                    \addlegendentry{\small \raggedleft Data preparation}
                    
                     \addplot[
                        color=green,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (150.06949523714962, 115.57892808812835)
                        (148.32052223567334, 117.16515003804687)
                        (152.59179033903007, 118.12439577099308)
                        (160.5846580318953, 120.63631599084594)
                        (153.60559544157948, 117.83393941303488)
                        (155.08460595478877, 118.9201864972863)
                        (-271.1113372443802, 38.975199364750374)
                        (149.89917027998544, 116.14916239095885)
                        (-265.5025848554461, 36.42008265108035)
                        (158.05504988104775, 120.26363983985607)
                        (146.25176374063545, 119.27144228055079)
                        (-270.14066300083147, 36.34299846135666)
                        (183.5388688959744, 127.18749489121647)
                        (152.87170579325658, 118.93358386092297)
                        (160.12400465893714, 120.25996118689486)
                        (148.2264566606151, 117.52686034783076)
                        (148.1055093587518, 116.70809832871014)
                        (149.64159905895855, 117.29142357239839)
                        (-265.44719551571734, 36.41004428636924)
                        (159.9731305040028, 120.13309569838584)
                        (155.22212655946075, 120.59726266148603)
                        (184.0862728787017, 127.16085357632662)
                        (-268.49302387467316, 38.09367530046746)
                        (175.72040822166352, 199.11816071026405)
                        (-268.82255875118375, 37.87853162292119)
                        (155.31756698491162, 121.00720696194267)
                        (-268.9880572272637, 37.59172031009727)
                        (153.14386270129248, 117.48555123594244)
                        (158.84327367142458, 120.45818390201939)
                        (149.0053890978089, 117.03735741958718)
                        (152.92321112669686, 118.2551642421465)
                        (152.4947512569861, 118.68826658966226)
                        (155.7366036233893, 121.34672982580996)
                        (-269.10201792970196, 38.04995108434357)
                        (-286.07859046374125, -3.344393579618384)
                        (176.77162804177397, 126.43821292180142)
                        (179.0621726932285, 126.03385833504791)
                        (152.80943451498018, 118.80277884395392)
                        (152.4666328550747, 118.58115186147623)
                        (155.51416738902918, 119.15413166269472)
                        (158.36774401346145, 120.28670357473537)
                        (148.50172917460188, 115.50711194784864)
                        (147.97772997752637, 117.03294354177496)
                        (-269.8371463219298, 38.97615654325176)
                        (151.9997372758146, 115.36959453565181)
                        (146.80298093818695, 116.15546097915191)
                        (148.78468792431647, 115.4778202345241)
                        (156.15176572069285, 121.27142135576386)
                        (-268.0837243375913, 37.72013719052812)
                        (192.79033560446138, 127.50839456118358)
                        (-269.5324042693933, 38.948306136994546)
                        (156.02706778130923, 118.24580637929684)
                        (147.84293104239242, 116.60936770407827)
                        (-268.4003863477106, 37.82218053515719)
                        (-263.7711024863116, 37.79440396699752)
                        (-265.9055357089859, 36.26971012698918)
                        (152.93735078074855, 118.43106652967185)
                        (152.84774527613115, 118.72088502866843)
                        (154.90835740418717, 117.65901383825563)
                        (-269.11793354176444, 36.446708035800015)
                        (-268.2316270002355, 37.81033081399712)
                        (162.8053566400401, 100.97656615815308)
                        (148.22055577541894, 116.84823908203393)
                        (153.88788437260496, 117.20142190180745)
                        (-268.79627420778786, 37.44420206259612)
                        (149.7037589273403, 115.26319189240218)
                        (-269.6467034924459, 38.89354184026382)
                        (152.18461589083032, 117.95974187358233)
                        (150.29464425801834, 115.54554097390427)
                        (192.3061742923239, 127.20117756379057)
                    };
                    \addlegendentry{\small \raggedleft Model}
                    
                     \addplot[
                        color=orange,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (1897.4998117209732, -1676.3612686873953)
                        (2046.0494603952222, -1874.0223687593505)
                        (2040.9271960579592, -1864.0532841910804)
                        (1920.197758717704, -1663.9895330232757)
                        (2041.479885858967, -1863.5889234470858)
                        (1336.2989362739775, -740.4546842151171)
                        (1018.0330443903177, -360.46647532356343)
                        (1227.4898434314698, -712.3775798640357)
                        (757.4431537805339, -80.09598125207644)
                        (1913.2509290353682, -1679.882756081805)
                        (1151.876897659106, -538.6243885371994)
                        (1063.4771447650942, -407.385238630395)
                        (1319.7267836490132, -721.1107325679459)
                        (2049.7941218017713, -1875.7185884355426)
                        (1220.0192005620197, -731.8624072930684)
                        (2013.1261906856555, -1834.5133840775147)
                        (2011.9516527348228, -1833.8368214172283)
                        (2050.384576367535, -1874.0584470211506)
                        (759.9732858024373, -79.84260774137388)
                        (1918.6287649637488, -1663.4612601315264)
                        (1893.2959946967476, -1663.503209199973)
                        (1320.0462660829426, -721.231579450915)
                        (1044.8092443772287, -391.81137264516053)
                        (1891.2704487613184, -1672.6683521395871)
                        (1040.19086399865, -388.2266275215613)
                        (2060.4020339726167, -1876.512868259797)
                        (741.4540516444728, -74.3814150998246)
                        (2040.0474476236907, -1862.9875656314223)
                        (1914.733589434918, -1680.259480665288)
                        (2044.5272797467198, -1872.9528344462888)
                        (2042.1146245469643, -1864.4155832837569)
                        (2048.4874620202136, -1875.2488518056896)
                        (2061.6476838633034, -1877.0041480781833)
                        (1039.7876948207347, -388.23821898119616)
                        (1046.5566657257125, -406.58625861367403)
                        (1315.9560327242953, -727.2278126198455)
                        (1150.679952096403, -538.2606296819454)
                        (2049.5470139464182, -1875.5012943275417)
                        (2014.9215956213932, -1835.4942442296476)
                        (2041.9223212416164, -1864.5375903333947)
                        (1917.162022275565, -1679.7321862767433)
                        (1897.7027568726282, -1678.1757435844613)
                        (2044.9394760766395, -1873.6867240913487)
                        (1024.344771450736, -365.05833319719187)
                        (2041.1708918666607, -1863.2881551791302)
                        (1882.9970022743942, -1661.4251975603609)
                        (1899.8927775561494, -1675.830982679739)
                        (2061.549027584135, -1876.9352576327444)
                        (1044.2788682073144, -381.6882662371271)
                        (1192.835043766137, -546.2753272912261)
                        (1019.6324615743493, -360.934084233023)
                        (1335.3746100473118, -740.3310779616078)
                        (1869.4060654366292, -1628.8228119324767)
                        (694.7305832672736, 44.70205300158413)
                        (1059.3151367862267, -395.6037526004284)
                        (760.2096476760626, -79.73325797084678)
                        (2042.51402801809, -1864.6608821138905)
                        (2015.8635040183692, -1835.5633025978873)
                        (1902.6140590622351, -1678.4580154517837)
                        (1064.3075868072967, -410.5059834285674)
                        (742.6606480217839, -73.85744220152272)
                        (1885.0060966459796, -1661.577094866162)
                        (1993.6730270870487, -1797.1934370091296)
                        (1900.2084293298174, -1677.776099732209)
                        (746.5286948867055, -74.21333185861572)
                        (1896.349577204902, -1676.000628251835)
                        (1019.6097663393455, -361.2929243028491)
                        (1149.470028119276, -538.1508124573003)
                        (1901.3361583839999, -1676.29039619584)
                        (1193.965505686236, -545.868798797001)
                    };
                    \addlegendentry{\small \raggedleft Constraints}
                    
                     \addplot[
                        color=red,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-930.8532594591685, -173.94852738375204)
                        (-922.0440139822553, -150.09539628528344)
                        (-927.5177399379968, -142.46240593505408)
                        (-1252.2222302212192, -161.27421351708648)
                        (-930.2176624287295, -174.52826059441142)
                        (-1255.1157667433579, -159.83849459204194)
                        (-1251.2246627594632, -149.3230150378919)
                        (-932.1154416513796, -173.3205374601577)
                        (-1253.4241182491446, -149.4484622141464)
                        (-1255.0443092267165, -160.45335224417158)
                        (-1255.7362400392628, -158.29341309667174)
                        (-1249.3684903907663, -148.02020129336498)
                        (-1257.159562989069, -157.929713185468)
                        (-1223.4690879651062, -164.70938280523234)
                        (-1252.081627051119, -161.32906406844208)
                        (-921.742379554291, -148.7994918519565)
                        (-931.9958959875673, -173.415393705959)
                        (-931.5292803680546, -174.2530906914526)
                        (-1253.7963636071588, -149.52521409439345)
                        (-1252.1037355489868, -161.339185243043)
                        (-1252.3965328906943, -159.8490995131032)
                        (-1257.130727749904, -157.95533979991168)
                        (-1249.7879613617417, -150.73182857605235)
                        (-932.1217856337721, -173.424036661376)
                        (-1249.7250025552573, -150.76842844682864)
                        (-1253.9738298990037, -161.1849696355929)
                        (-1250.8289863127598, -150.34491614941624)
                        (-930.2913094106497, -174.55966414298433)
                        (-1254.9442868654594, -160.48343714773736)
                        (-931.8614713030693, -174.30133262985547)
                        (-927.5954416968965, -142.47166100654314)
                        (-1223.3981148659475, -164.73060124916083)
                        (-1254.0887456435555, -161.1418293296004)
                        (-1250.5374152600534, -150.60534414662945)
                        (-1241.8875066621224, -130.61655646303015)
                        (-1258.9753984955935, -159.316579420861)
                        (-1255.7420362098767, -158.29662812254313)
                        (-1223.4523681021717, -164.72029115471128)
                        (-1222.5094992508216, -164.60578384626257)
                        (-1215.0435357623153, -164.8842623650212)
                        (-1255.1047896800642, -160.46952144131046)
                        (-920.9179891684664, -150.19086329239062)
                        (-921.9847343419584, -150.07887820256366)
                        (-1250.3783036684333, -149.49412464324107)
                        (-930.2321829537049, -174.50605671046668)
                        (-925.0425446807898, -6.995495265303507)
                        (-920.7740342628761, -150.22477943068182)
                        (-1254.0332187481622, -161.18318728616563)
                        (-1251.7420056294368, -151.05531620318402)
                        (-1258.679826839242, -158.84624175537922)
                        (-1250.273729223575, -149.54136411711744)
                        (-1254.9529339695302, -159.87320583763264)
                        (-922.804918324953, -147.20366324436438)
                        (-1251.3902211559523, -150.20843887677336)
                        (-1243.857781011378, -168.54567567949883)
                        (-1253.3594280408115, -149.46709195052142)
                        (-927.3926001580721, -142.236366339686)
                        (-1222.5691146724675, -164.59330744605984)
                        (-1224.42308797448, -164.20678990112532)
                        (-1249.113143173231, -148.08248135741835)
                        (-1250.846744379356, -150.35288335356773)
                        (-943.0251018173673, -157.17720257803748)
                        (-931.9388255536089, -173.44877341436563)
                        (-1224.3346852105983, -164.19736955873523)
                        (-1252.274254304194, -149.9531131100543)
                        (-930.8712274271222, -173.96234124458834)
                        (-1250.2890762851207, -149.5394425247702)
                        (-1244.2539134717615, -156.4135235573657)
                        (-930.6127992076947, -173.84176586084985)
                        (-1258.7453832707192, -158.87209156275011)
                    };
                    \addlegendentry{\small \raggedleft Objective}
                    
                     \addplot[
                        color=blue,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (1176.5225785965556, 2131.3401277282055)
                        (1175.5768621347688, 2131.8903486065265)
                        (1179.5007954156129, 2133.3124538941534)
                        (1181.9789499712208, 2139.7039241350067)
                        (1178.5061768372489, 2130.6270014003007)
                        (1164.5109198822227, 2145.22606170145)
                        (1148.293874537992, 2118.932979281803)
                        (1170.737468517142, 2128.3798787568717)
                        (1155.5166731207978, 2120.0397505292317)
                        (1182.395728901344, 2142.1068577269907)
                        (1150.154139609481, 2139.606396732291)
                        (1147.1919665516696, 2112.6982104274275)
                        (1187.6014418330262, 2128.14253219003)
                        (1178.5950160252437, 2135.9115229803883)
                        (1181.3528730027754, 2139.1890645367985)
                        (1177.51216101606, 2133.828185269052)
                        (1174.9776920485622, 2130.544244057255)
                        (1177.6499268011119, 2134.560023058112)
                        (1155.9502883981663, 2120.4966980780127)
                        (1181.4237289093592, 2139.1948612379083)
                        (1171.2352600682495, 2138.1812456013927)
                        (1187.750363392463, 2128.297901781832)
                        (1147.5092736544523, 2113.084594257468)
                        (1170.0340835877062, 2127.9076372225045)
                        (1147.4171403119244, 2113.0067077969543)
                        (1179.4187343472051, 2144.7582129078155)
                        (1135.6378760185817, 2102.00593603549)
                        (1178.1864847781849, 2130.036564792677)
                        (1182.9810954730526, 2142.7283636682173)
                        (1177.0826756335766, 2134.1274793740417)
                        (1179.7155148657262, 2133.265326725355)
                        (1178.3345096135708, 2135.4171579482077)
                        (1179.9053980004794, 2145.182906341579)
                        (1147.0457560159118, 2113.5823045352863)
                        (1147.78420850898, 2112.5489651415674)
                        (1180.9441871417523, 2125.6660426893836)
                        (1150.0176340926541, 2139.8794628955693)
                        (1178.4485529074161, 2135.340405522256)
                        (1176.5781621836995, 2131.145956000135)
                        (1178.7826638684053, 2131.646223031718)
                        (1182.780708942324, 2142.0605777191154)
                        (1175.6891335683158, 2129.350127706703)
                        (1175.4477188654623, 2131.90467401946)
                        (1149.8758738854672, 2118.2833192470694)
                        (1178.3577627337659, 2129.9371467831247)
                        (1169.9901043457526, 2131.126672299438)
                        (1176.0886697200892, 2129.3557814639394)
                        (1180.1536987227346, 2145.2438512418407)
                        (1154.9411409272482, 2125.9193054388948)
                        (1199.4558493847028, 2128.2407590395674)
                        (1149.2862005640995, 2118.0819488126867)
                        (1163.5458481350638, 2144.123940741656)
                        (1170.9528486314819, 2132.274646879123)
                        (1136.9118949574197, 2104.1103860587355)
                        (1153.4835145376646, 2114.343405834906)
                        (1155.889851614365, 2120.1308055572567)
                        (1179.717913745756, 2133.850061921018)
                        (1176.7379364583971, 2131.0530690897954)
                        (1180.0656014127926, 2132.765741482348)
                        (1148.4049309317684, 2113.91556668478)
                        (1137.0079535550524, 2103.855676410243)
                        (1169.7048331775545, 2127.3558927674812)
                        (1175.1549518980953, 2131.0438340292308)
                        (1179.3770396261875, 2131.8645624018036)
                        (1137.167833750025, 2103.3026216437183)
                        (1176.3792860201056, 2130.9140114516476)
                        (1149.5458287679344, 2118.2945581943113)
                        (1148.0111713089264, 2136.5810933878747)
                        (1176.8644177480658, 2131.3046888549384)
                        (1199.238644973283, 2127.8023853282657) 
                    };
                    \addlegendentry{\small \raggedleft Visualisation}
                    
                     \addplot[
                        color=violet,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (421.4393885738061, 83.51294315727439)
                        (335.6103720435224, 152.98913646734712)
                        (358.331339818752, 157.60336399354728)
                        (159.60630637052813, 81.76922422496978)
                        (424.7894487807597, 85.03706213465345)
                        (144.70362595577416, 89.14179120765829)
                        (-220.14166751585327, 38.245452649393606)
                        (400.1492386490754, 95.92674544039683)
                        (-215.39923905541096, 37.37430054590094)
                        (176.00670331993015, 88.88152520952978)
                        (136.33352697377393, 85.60571236750792)
                        (-242.53067001490305, -1.405038608374639)
                        (120.96318374325296, 96.83145625264791)
                        (226.5668924320876, 102.28358523388414)
                        (130.72399835121797, 75.80339423083343)
                        (367.17694338482653, 154.61241511408286)
                        (418.22499389564877, 83.30853099524472)
                        (410.2566375179948, 100.42243238855045)
                        (-218.532899829981, 71.4078453854736)
                        (176.04013914815414, 89.664043246671)
                        (169.77819923033013, 87.46824786682691)
                        (144.5416229436178, 88.14610596520178)
                        (-220.47467174211118, 37.33716781834611)
                        (389.2868848015067, 102.35104864392558)
                        (-220.33495420009083, 37.24659792462424)
                        (174.90857373661677, 79.12609725415906)
                        (-221.24555634907188, 35.893174135167676)
                        (424.6020506717962, 85.2403612499478)
                        (176.46551219499557, 88.95603954998444)
                        (425.45071296321663, 83.37491296159124)
                        (358.29407782446305, 157.7569698574808)
                        (214.98508334290312, 68.94013181390196)
                        (175.05153396531284, 87.74808241781362)
                        (-223.85977099114353, 71.13792990708173)
                        (-212.15144824715526, 61.1267576521902)
                        (140.552459272029, 87.21159849016139)
                        (135.64766303371272, 85.50475966352137)
                        (211.16653669894208, 102.5798185757713)
                        (210.26506475172062, 104.14228106728801)
                        (222.4938604509328, 80.61783328281135)
                        (176.21358844280334, 89.04333598718382)
                        (334.56541255935343, 152.88302967704237)
                        (369.3551605079942, 152.8309539334083)
                        (-218.58434682320575, 37.60350888395599)
                        (394.996689019454, 133.14430203590132)
                        (377.2091732881515, 109.99378129763056)
                        (369.22572230677076, 153.23062788641343)
                        (153.7018026498312, 71.75923619187907)
                        (-214.07343529008648, 36.61863315012356)
                        (152.49456155305532, 88.49188779097368)
                        (-218.98456423365857, 37.766732498759225)
                        (144.43350382433005, 89.27998324453873)
                        (327.5580879292642, 154.7777472685504)
                        (-183.41723234718822, 66.68227173999556)
                        (-202.41583963184348, 52.57459113579004)
                        (-214.99737277980782, 37.189313416833784)
                        (377.68724761096604, 161.13980094143778)
                        (220.9170395583964, 88.81309298307275)
                        (220.8911481560877, 79.31391910428545)
                        (-221.484914911526, 37.31920880154462)
                        (-221.68866380898882, 35.2681935305727)
                        (412.38526394440527, 101.82697500270646)
                        (412.4819866792879, 92.80571364247147)
                        (215.55238523900584, 69.72482788897173)
                        (-221.1029840506934, 35.84162061820735)
                        (401.45181453751644, 96.35782694688997)
                        (-218.63016230031155, 37.54683638110068)
                        (108.99792319940059, 79.79399181071548)
                        (393.0942625956962, 132.05138632528843)
                        (152.385759703067, 88.50789928835356)  
                    };
                    \addlegendentry{\small \raggedleft Solution}
                \end{axis}
            \end{tikzpicture}

==> (inline-1) <==
\begin{tabular}
{>{\centering\arraybackslash}p{0.11\linewidth}  >{\centering\arraybackslash}p{0.06\linewidth} >
{\centering\arraybackslash}p{0.11\linewidth}  >{\raggedleft\arraybackslash}p{0.11\linewidth} >
{\raggedleft\arraybackslash}p{0.11\linewidth}  >{\raggedleft\arraybackslash}p{0.11\linewidth} >
{\raggedleft\arraybackslash}p{0.11\linewidth}}
 \toprule
{\textbf{Batch size}} & {\textbf{Epoch}} & {\textbf{Loss}} & {\textbf{Time(sec)}} & {\textbf{Success}} & {\textbf{Failure}} & {\textbf{Exception}} \\
 \midrule
 % \hline\hline
 1 & 1 & 0.0029 & 864.64 & 6\% & 0\% & 94\%\\
 1 & 2 & 0.0017 & 1731.03 & 8\% & 3\% & 89\%\\
 1 & 4 & 0.0003 & 3454.53 & 100\% & 0\% & 0\%\\
 1 & 8 & 0.0001 & 7010.38 & 100\% & 0\% & 0\%\\
\hline
 2 & 1 & 0.0215 & 522.24 & 0\% & 0\% & 100\%\\
 2 & 2 & 0.0022 & 1078.41 & 11\% & 3\% & 86\%\\
 2 & 4 & 0.0004 & 2141.21 & \textbf{100\%} & 0\% & 0\%\\
 2 & 8 & 0.0002 & 4223.13 & \textbf{100\%} & 0\% & 0\%\\
\hline
 4 & 1 & 0.5045 & 353.19 & 0\% & 0\% & 100\%\\
 4 & 2 & 0.0112 & 725.46 & 0\% & 0\% & 100\%\\
 4 & 4 & 0.0013 & 1445.31 & 23\% & 20\% & 57\%\\
 4 & 8 & 0.0003 & 2902.65 & 100\% & 0\% & 0\%\\ 
 \bottomrule
\end{tabular}
\label{table:train_2}
\end{table}

\begin{figure}[!htbp]
\centering
        \begin{subfigure}[!htbp]{0.8\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}
                    [
                    title={Batch Size 1},
                    xlabel={Epoch},
                    ylabel={Percentage \%},
                    xmin=0, xmax=10,
                    ymin=-25, ymax=125,
                    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
                    ytick={0, 25, 50, 75, 100},
                    legend pos=outer north east,
                    legend cell align={left},
                    ymajorgrids=true,
                    grid style=dashed,
                    height = 0.5\linewidth,
                    width = 0.75\linewidth
                    ]
                    
                    \addplot[
                        color=green,
                        mark=square,
                    ]
                    coordinates {
                        (1,10)(2,20)(4,100)(8,90)
                    };
                    \addlegendentry{\small Success}
                    
                    \addplot[
                        color=orange,
                        mark=x,
                    ]
                    coordinates {
                        (1,0)(2,0)(4,0)(8,10)
                    };
                    \addlegendentry{\small Failure}
                    
                    \addplot[
                        color=blue,
                        mark=o,
                    ]
                    coordinates {
                        (1,90)(2,80)(4,0)(8,0)
                    };
                    \addlegendentry{\small Exception}
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \vskip\baselineskip
        \begin{subfigure}[!htbp]{0.8\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}
                    [
                    title={Batch Size 2},
                    xlabel={Epoch},
                    ylabel={Percentage \%},
                    xmin=0, xmax=10,
                    ymin=-25, ymax=125,
                    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
                    ytick={0, 25, 50, 75, 100},
                    legend pos=outer north east,
                    legend cell align={left},
                    ymajorgrids=true,
                    grid style=dashed,
                    height = 0.5\linewidth,
                    width = 0.75\linewidth
                    ]
                    
                    \addplot[
                        color=green,
                        mark=square,
                    ]
                    coordinates {
                        (1,0)(2,10)(4,100)(8,100)
                    };
                    \addlegendentry{\small Success}
                    
                    \addplot[
                        color=orange,
                        mark=x,
                    ]
                    coordinates {
                        (1,0)(2,0)(4,0)(8,0)
                    };
                    \addlegendentry{\small Failure}
                    
                    \addplot[
                        color=blue,
                        mark=o,
                    ]
                    coordinates {
                        (1,100)(2,90)(4,0)(8,0)
                    };
                    \addlegendentry{\small Exception}
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \vskip\baselineskip
        \begin{subfigure}[!htbp]{0.8\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}
                    [
                    title={Batch Size 4},
                    xlabel={Epoch},
                    ylabel={Percentage \%},
                     xmin=0, xmax=10,
                    ymin=-25, ymax=125,
                    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
                    ytick={0, 25, 50, 75, 100},
                    legend pos=outer north east,
                    legend cell align={left},
                    ymajorgrids=true,
                    grid style=dashed,
                    height = 0.5\linewidth,
                    width = 0.75\linewidth
                    ]
                    
                    \addplot[
                        color=green,
                        mark=square,
                    ]
                    coordinates {
                        (1,0)(2,0)(4,10)(8,100)
                    };
                    \addlegendentry{\small Success}
                    
                    \addplot[
                        color=orange,
                        mark=x,
                    ]
                    coordinates {
                        (1,0)(2,0)(4,20)(8,0)
                    };
                    \addlegendentry{\small Failure}
                    
                    \addplot[
                        color=blue,
                        mark=o,
                    ]
                    coordinates {
                        (1,100)(2,100)(4,70)(8,0)
                    };
                    \addlegendentry{\small Exception}
                \end{axis}
            \end{tikzpicture}
\begin{tikzpicture}
                \begin{axis}
                    [
                    title={PCA for embeddings of the encoder},
                    xlabel={PC1},
                    ylabel={PC2},
                    xmin=-100, xmax=100,
                    ymin=-60, ymax=80,
                    xtick={-50, 0, 50},
                    ytick={-60, -40, -20, 0, 20, 40, 60,80},
                    legend pos=outer north east,
                    legend cell align={left},
                    ymajorgrids=true,
                    grid style={line width=.1pt, draw=gray!10},
                    height = 0.65\linewidth,
                    width = 0.75\linewidth,
                    major grid style={line width=.2pt,draw=gray!30},
                    xmajorgrids=true, 
                    ymajorgrids=true
                    ]
                    
                    \addplot[
                        color=black,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (32.40022505232214, 18.156201004839346)
                        (-55.34013559002536, -22.383618048854586)
                        (9.53539318934706, 3.1780337029249908)
                        (18.295045110289035, -8.313599793959785)
                        (18.68189640933049, 17.930743519944993)
                        (-60.58855940451488, -26.287545318753065)
                        (37.330674151464315, 27.853092680972708)
                        (-7.760928218536082, 13.09270967740299)
                        (22.09428946331715, 12.32176884545726)
                        (8.460754809779806, -5.919377200210546)
                        (17.758463813107877, 21.636519737678867)
                        (-56.89992523380403, -21.1443030361067)
                        (21.89051336125198, 0.5580162195922649)
                        (22.357635295499193, -3.4662636527046424)
                        (12.22196411357136, -3.224379304328638)
                        (17.267054369553172, 18.60333529324358)
                        (13.46024512101259, 11.67016108503546)
                        (-9.749632212076062, -3.631970823089026)
                        (24.48767415694211, 24.531696252627725)
                        (23.632644508749255, -2.3534622882576963)
                        (-4.18580908595899, 9.064275725838094)
                        (-15.490527526474931, -2.1216133483665347)
                        (35.590796517232484, 19.15234690691964)
                        (-11.924416135224666, -0.5533258170814958)
                        (21.788886464073794, 8.108523838141569)
                        (18.400756782225233, -6.504259503277453)
                        (-23.568271577530904, -9.314416959203225)
                        (-10.41664701856832, 8.311056196701173)
                        (34.751002359175715, 21.90013511965626)
                        (-20.36838242894926, -8.962828841243137)
                        (-38.19076348995662, -10.111483211767645)
                        (-49.25509879436223, -23.70930130345921)
                        (23.534052454149215, 14.754845886992388)
                        (-32.92405166528936, 1.826241226909807)
                        (-59.33699343185237, -25.20769563273174)
                    };
                    \addlegendentry{\small \raggedleft Imports}
                    
                    \addplot[
                        color=gray,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (20.11670726569803, 25.225264064321873)
                        (-51.528679009080875, -17.32603325910583)
                        (4.246226584998032, 8.97530255766682)
                        (11.536601699605193, -2.5259940520598683)
                        (12.35549539912923, 21.746977918056444)
                        (-57.00378207366977, -19.128505105226715)
                        (25.74549329358803, 32.24481298088623)
                        (-10.834866081823094, 20.55232039286132)
                        (15.746147113076619, 16.638746107237722)
                        (3.9216715434081943, 0.028964070546733067)
                        (9.695805251549224, 26.97221134774022)
                        (-53.88884066259687, -14.85923553116647)
                        (15.921702375447037, 6.013064126766914)
                        (14.75222406421681, 3.230629134259896)
                        (6.6046952550163205, 1.882644249866221)
                        (10.839402700370183, 22.485140038391634)
                        (6.39822116406483, 17.82137789789879)
                        (-11.315471995445824, 0.5292212796326622)
                        (18.07746515315639, 27.657705688326978)
                        (15.637631076689381, 3.4032793183302137)
                        (-7.523648411899043, 15.735532972437484)
                        (-16.15495334913001, 3.3642033745954145)
                        (19.89204509670645, 25.80054443258408)
                        (-14.268146042128443, 6.531080870106951)
                        (15.335772812863183, 12.84754215210515)
                        (10.564757968649145, 0.3966526447936667)
                        (-23.257647894702355, -3.7684777415316013)
                        (-13.221353530270134, 16.272412494392526)
                        (17.46258252454242, 27.411182123325194)
                        (-21.282453661919334, -2.052326844143126)
                        (-36.41929913275293, -3.441850150993891)
                        (-47.42104714576626, -16.92939183904214)
                        (14.99778944397463, 19.493485841692333)
                        (-35.2672396714569, -8.342902661344231)
                        (-55.78548754778603, -19.198853713957337)
                    };
                    \addlegendentry{\small \raggedleft Configurations}
                    
                    \addplot[
                        color=magenta,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (72.41628779294253, -9.948241307899066)
                        (-44.32776834077273, -52.47656796857889)
                        (35.37002083488444, -31.27572436265989)
                        (56.393374203528566, -44.7618309166823)
                        (48.3761444852402, -15.121612420584336)
                        (-50.68072775948532, -50.30337487238574)
                        (83.50015570355858, -7.917406123543946)
                        (15.741429592410645, -19.33785050310456)
                        (58.35365016647762, -20.557788798347005)
                        (36.06264881084986, -39.90504474873158)
                        (46.847546725747826, -12.095162345926992)
                        (-47.071552494750605, -43.32767241185483)
                        (58.9242707156372, -29.88165424369812)
                        (64.88240270768003, -38.94047651956607)
                        (52.11704346652641, -40.91234126329754)
                        (44.88894110147993, -15.381170191856455)
                        (36.47669709031892, -17.520180217276945)
                        (14.853950419729758, -41.32717278838119)
                        (65.3027906019819, -8.459953633672509)
                        (64.34049537130949, -38.00482554909613)
                        (20.429036569633528, -23.706215559589467)
                        (5.2667766717482305, -36.60008581824925)
                        (73.6369985378928, -10.687285545003979)
                        (6.9885570107659625, -31.013793621468974)
                        (59.549569608845154, -26.549149192239348)
                        (57.30790020192918, -45.164809624917694)
                        (-5.5762722525179385, -41.534039959054894)
                        (13.16147599740082, -28.626656557925344)
                        (78.42996299243364, -12.51543773567924)
                        (-1.6823101210228655, -40.879271245195895)
                        (-25.137005164703115, -40.228085869962214)
                        (-40.26579744278233, -50.938105161660104)
                        (63.69702874724568, -18.71868500560843)
                        (-23.277032029398402, -45.20335613074858)
                        (-50.02533599685153, -54.008748825424085)
                    };
                    \addlegendentry{\small \raggedleft 7 Head machine}
                    
                     \addplot[
                        color=cyan,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (74.26992067926525, -11.556140782458112)
                        (-44.92754919972567, -52.901982393471094)
                        (35.12299123721994, -35.4729671508408)
                        (55.5282106143126, -46.933890203692094)
                        (50.58051516675631, -20.24086557894006)
                        (-50.60957232726514, -50.039610305261185)
                        (83.28751982856109, -11.181215372435235)
                        (13.126919564752624, -22.447787323682252)
                        (56.93697560249512, -22.920557758481458)
                        (33.48980522143169, -40.85499993845598)
                        (47.96520439247154, -17.547863650921116)
                        (-46.717489209794614, -43.710610234850186)
                        (57.73328336007683, -31.20426122976495)
                        (60.86028960502179, -40.53718814388412)
                        (50.0575310770483, -42.55592787759388)
                        (46.179503812728406, -19.699610495821567)
                        (39.71663483581531, -20.979617253230725)
                        (15.211156180453546, -45.51954725617234)
                        (63.371692266202565, -10.842326769101305)
                        (62.76250045039986, -40.88475882649385)
                        (18.53451462313154, -27.64173296549686)
                        (3.0570206746728155, -39.647420130070316)
                        (76.13148279630066, -13.151944938979383)
                        (5.572521539775055, -33.74407993497497)
                        (56.87697545144721, -28.1978068701397)
                        (53.920329728322805, -45.70494210553882)
                        (-7.96559234370314, -43.51090515888753)
                        (9.771343154601809, -31.816521451907498)
                        (81.15386077941831, -17.628798577475546)
                        (-3.7910104896003856, -43.15081478403992)
                        (-27.02954875408857, -42.41073910446024)
                        (-41.5971062483648, -51.89691311367586)
                        (61.546053235205555, -19.077862861078934)
                        (-25.398594046163907, -46.17685652704114)
                        (-50.562275598063835, -54.641952475617586)
                    };
                    \addlegendentry{\small \raggedleft Little Fang}
                    
                     \addplot[
                        color=yellow,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (31.122714893099726, 13.750265106843989)
                        (-51.39874508479623, -26.96822715501901)
                        (9.74266881778059, -1.3466502226995576)
                        (20.68760097232101, -13.089224181971687)
                        (19.573226450805095, 12.00391522628698)
                        (-56.62243137542108, -29.78734123588974)
                        (36.937730939763156, 20.294247406824073)
                        (-3.9457168275306773, 8.092199821417799)
                        (23.745117804614157, 6.622746427763455)
                        (10.488549772492249, -9.898154100846373)
                        (18.29239536693208, 17.004938724322386)
                        (-53.25034145245671, -24.407632298273622)
                        (22.53885635122357, -2.3859492741604087)
                        (26.074347163740335, -9.52981627762244)
                        (15.852138594653953, -8.227234545501789)
                        (19.0113331320869, 12.701023307543853)
                        (13.805862062837257, 7.610018374573134)
                        (-6.371146900073579, -9.83578964330542)
                        (25.096769003764674, 18.097334406434396)
                        (25.705442063222847, -7.180095903985993)
                        (-0.08093970596574394, 3.836409258215506)
                        (-11.82296790811009, -8.454382656128617)
                        (33.12699517532259, 14.414831138308283)
                        (-8.573227106477242, -5.645297661671759)
                        (24.655057747214464, 2.35999764670921)
                        (21.45656855334798, -11.43034267430388)
                        (-20.191767346857137, -14.023053102048753)
                        (-5.827439708715457, 2.3048056575152636)
                        (32.556284358540886, 14.53551740564375)
                        (-16.855921780138434, -14.20792508260771)
                        (-33.95764416901377, -15.043562606500853)
                        (-46.31343579918166, -27.878917902221005)
                        (24.692486731207843, 8.61481730458789)
                        (-32.62491747691733, -18.360482449418985)
                        (-56.15472405282097, -28.784673604649246)
                    };
                    \addlegendentry{\small \raggedleft Utility functions}
                    
                     \addplot[
                        color=lime,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (50.76305913666641, 7.197674807067834)
                        (-47.31449028414516, -40.118646065608424)
                        (28.905930175622135, -12.681303520111069)
                        (37.10077954485416, -25.475007033675826)
                        (39.94297651331123, 2.5614766531225484)
                        (-53.21301472501937, -40.90818450437375)
                        (61.699149949094, 10.178511072994485)
                        (9.845814350660898, -0.22325251618487346)
                        (42.98560100990825, -1.7156607858361268)
                        (20.841585733012703, -22.083848759448557)
                        (39.00547086128372, 6.6361152952250215)
                        (-49.521734533523414, -35.62827044451891)
                        (37.544511058044584, -13.58137763382169)
                        (45.664362665867046, -22.532304967221346)
                        (30.969116195813854, -19.51459503810921)
                        (39.754170902736, 2.12019016890862)
                        (29.367993529482455, -0.4749229975489866)
                        (10.649012340290337, -24.873941556125544)
                        (47.29675153181838, 10.81144102605887)
                        (42.553143456493295, -18.831449010006917)
                        (15.824620914045884, -4.924853709837742)
                        (1.5414400598768685, -17.471300286270846)
                        (54.5968981833145, 6.861509224485311)
                        (3.048615064409251, -14.725928307331724)
                        (39.6999173375806, -7.991889443145846)
                        (37.11249532568982, -24.0978544852979)
                        (-10.390718267950206, -27.700876074215795)
                        (9.961331198512598, -8.99862074869165)
                        (54.98040610055775, 4.748806861117812)
                        (-5.837049632760981, -23.17724581786246)
                        (-26.380730219315026, -24.23488075481317)
                        (-43.01980702448734, -40.798091276561486)
                        (44.92803199210231, 1.4415344491627462)
                        (-21.40736500682691, -34.68240676081322)
                        (-52.5037892430722, -42.23386188126703)
                    };
                    \addlegendentry{\small \raggedleft Tardiness utility}
                    
                     \addplot[
                        color=pink,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (35.54442748361086, 18.41226169369094)
                        (-52.93355620378545, -32.99353262138649)
                        (13.088247335597696, -2.961682193999515)
                        (27.398876911406276, -17.136098653148125)
                        (21.674759880507192, 13.868641018816644)
                        (-58.88989563599411, -35.952914227017835)
                        (43.527327433345135, 24.77213946133912)
                        (-7.862284780508992, 10.434403168328709)
                        (27.489142645134596, 7.074642380658464)
                        (13.979687013806306, -14.339872902949713)
                        (20.190439965483794, 18.4656666275805)
                        (-54.87677409085565, -29.745007580600095)
                        (28.455833592494443, -6.116384473667772)
                        (28.422752455980962, -8.40873728754403)
                        (22.101286067989722, -12.346521618140494)
                        (19.65743647140999, 15.411320343347201)
                        (16.413082982887868, 6.716140171741036)
                        (-5.147490691908564, -11.837134337659625)
                        (27.801944764895364, 22.111488747308538)
                        (34.403379450956855, -11.024874826293983)
                        (-5.004476500522699, 7.0441083790384305)
                        (-16.50798057045846, -5.227280564241417)
                        (40.9188453574597, 18.343214573505023)
                        (-11.977645227961938, -4.459928578086456)
                        (26.091615882276383, 3.3854676231144434)
                        (27.44247016146705, -14.209542456581795)
                        (-20.795171975861017, -16.63765503005165)
                        (-9.587323512492302, 4.155550634073025)
                        (37.10273750724468, 22.04842244448109)
                        (-21.7214569308848, -12.8337142872452)
                        (-37.78874027859907, -16.788327147295618)
                        (-48.00340087437897, -32.15791807191199)
                        (28.862977384266756, 10.370215986492603)
                        (-35.74919755503673, -21.223584909881172)
                        (-57.03333094262505, -35.93476833340996)
                    };
                    \addlegendentry{\small \raggedleft Data preparation}
                    
                     \addplot[
                        color=green,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (16.793848492380405, 25.53320639741829)
                        (-53.99509188184495, -18.174872954528016)
                        (0.6069038112996058, 7.387741119212312)
                        (8.622765220475426, -5.043488911533595)
                        (9.117784926653435, 21.22799321092995)
                        (-58.91401331289951, -21.458186357033526)
                        (22.0801664988099, 32.10421611404998)
                        (-13.720343886277194, 19.33485478313502)
                        (12.257981969019092, 15.242235996513623)
                        (1.5709935253891596, -2.012001028374125)
                        (7.71598312824717, 25.641846344771647)
                        (-55.71018222418322, -16.77682776051232)
                        (12.349111379177069, 4.568271366749843)
                        (11.542045654401656, 1.070320506497043)
                        (2.6101816601052845, 1.4953344702438274)
                        (7.811722888367366, 21.773425208814608)
                        (4.473196359334703, 17.051317435297477)
                        (-14.67136223608506, 0.14081925144422125)
                        (13.278895999831427, 27.156286939010023)
                        (13.102702522354116, 0.9305114742820478)
                        (-10.053584852356856, 14.298622782190654)
                        (-18.375116671644292, 0.42639199435451053)
                        (18.268040532552348, 26.042757346303492)
                        (-16.36920844258255, 4.598361532820188)
                        (12.808379795209781, 10.958764781100596)
                        (8.150647427557274, -1.2956872017116186)
                        (-25.502973892343007, -6.705995017920003)
                        (-15.119930582539052, 14.302169083878232)
                        (15.898502904068671, 27.000255451952988)
                        (-23.18050052628731, -4.5724181624655404)
                        (-38.90399304670427, -5.320124953279298)
                        (-48.58362206187263, -20.107330655934927)
                        (12.12415537665727, 17.498139514745883)
                        (-39.93332372657281, -5.867226548145053)
                        (-58.86789493495839, -19.39932513598372)
                    };
                    \addlegendentry{\small \raggedleft Model}
                    
                     \addplot[
                        color=orange,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-10.251481500523063, 56.07456307756787)
                        (-71.18806900692037, 10.53569934887076)
                        (-28.29208762229144, 37.07347477475358)
                        (-19.673084494172464, 29.898354753816463)
                        (-19.787755155225412, 49.45506799159278)
                        (-74.85402620584253, 7.730753103506268)
                        (-3.9866448471853158, 58.25789035113396)
                        (-40.53142313959838, 46.61715309398482)
                        (-13.52128141987186, 42.97414781727403)
                        (-23.243839227057503, 27.390308105632037)
                        (-22.611829887867447, 54.405402391435885)
                        (-71.01513504229516, 11.517829081532946)
                        (-13.955885190712994, 36.560051385842115)
                        (-17.28249989891314, 35.37760771236219)
                        (-20.302664552287855, 30.288665282114138)
                        (-22.545732312646525, 51.11693858186364)
                        (-21.85467428418273, 44.06377001142777)
                        (-43.656498040556635, 31.257000874207442)
                        (-13.936413047957512, 54.025728744682205)
                        (-13.52561963227333, 33.341322007518905)
                        (-37.3411888120641, 41.63426357601827)
                        (-45.837443821189034, 30.65311317906381)
                        (-7.381189104082652, 56.08347762688141)
                        (-42.700238748175806, 32.97358446695473)
                        (-15.85217106573296, 42.82476391025798)
                        (-21.855424622214542, 32.823220343123076)
                        (-48.65035640853438, 22.928325588288534)
                        (-44.818201448474234, 44.14206376416796)
                        (-15.778200341104089, 58.6149793447032)
                        (-50.000885202202994, 26.670320600269978)
                        (-63.22447946857198, 26.69290815686948)
                        (-68.0574209784666, 11.802812961932316)
                        (-13.085847255686101, 45.63050536617678)
                        (-63.46110880529877, 26.70329414683683)
                        (-73.60436689489283, 6.943597522861361)
                    };
                    \addlegendentry{\small \raggedleft Preference constraints}
                    
                     \addplot[
                        color=red,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (14.78243940937642, 27.34275063451371)
                        (-54.62530148142082, -14.395095221888047)
                        (-0.052539863625031505, 9.544068729802689)
                        (10.968980044142453, -3.5508194575836862)
                        (7.688387776299438, 22.250893285884413)
                        (-58.86238431734378, -18.054336528983526)
                        (21.321557084469045, 33.56854641969136)
                        (-12.387296969705702, 19.20709045686121)
                        (12.060057273218616, 19.044060157926914)
                        (1.7442460320761246, 0.537236645528201)
                        (6.073376267021505, 26.76883472181052)
                        (-56.12083226301926, -12.104051396952256)
                        (10.928685057924415, 7.406703043477222)
                        (11.31283127094667, 4.719781780130996)
                        (6.178718745312506, -0.07365025634395309)
                        (7.262160138781548, 22.22217902640142)
                        (3.3117453534230994, 18.62667567384538)
                        (-14.273739849019814, 1.9490141216909322)
                        (12.258559900081716, 29.82962985251874)
                        (14.024307370291535, 3.2472145643286323)
                        (-9.41995627042065, 14.302354513294361)
                        (-20.584091382978308, 4.288748445398652)
                        (16.442476302489442, 27.05589036963231)
                        (-17.218868867470658, 5.549119899011108)
                        (11.906121394843893, 12.80996669426748)
                        (9.188775676078611, -0.11526993045552525)
                        (-26.580239580973796, -3.449871415613777)
                        (-14.52676842017316, 13.973285016832987)
                        (13.166783139096005, 28.441721498457525)
                        (-25.74650398613998, -0.764086363614351)
                        (-38.24269112206483, -3.176505510960717)
                        (-49.57408876352349, -15.455937923468111)
                        (9.271572402263967, 21.15243643088783)
                        (-40.33285090006535, -3.2325129895396425)
                        (-58.62187513744053, -16.248399718137374)
                    };
                    \addlegendentry{\small \raggedleft Overlapping constraints}
                    
                     \addplot[
                        color=blue,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (37.29423141627124, 11.5673643679032)
                        (-50.88981111714798, -29.656584380868978)
                        (15.238017118974602, -4.690174782083453)
                        (26.37982830679801, -15.310706405047373)
                        (24.865358950521962, 9.014920163171707)
                        (-56.05128252984875, -32.553593547925914)
                        (44.96124171354547, 16.521290405294103)
                        (-3.2477993856919776, 5.013489600789557)
                        (29.507144438156615, 3.465247403060792)
                        (15.32813712681163, -12.288475915056358)
                        (23.337065966519337, 14.176369573427573)
                        (-53.36324271036167, -26.24063916960766)
                        (28.379601656865635, -4.216763214012619)
                        (32.393749381300736, -9.879177663743542)
                        (22.07229758492301, -10.833849676170207)
                        (23.7145271922942, 10.786897899534658)
                        (18.286593986410875, 5.574680456680896)
                        (-0.7315536766022304, -13.967597073148044)
                        (31.213339716233133, 15.539871837999772)
                        (31.348759555159752, -9.324129405631519)
                        (0.178900243186826, 0.700708058774459)
                        (-10.405844313295074, -11.730184605818492)
                        (39.49130143317291, 11.089158215088823)
                        (-8.573832155461094, -8.355731648651608)
                        (29.412242460349557, 1.111326702327613)
                        (26.421975343589978, -13.206864131539627)
                        (-18.13447138954771, -18.119479691130326)
                        (-4.357657124008485, -1.3087574729086544)
                        (37.2835456903153, 13.370658796112131)
                        (-16.08855524980633, -16.917710696563013)
                        (-33.376155976327404, -17.40234311139031)
                        (-46.31512887389152, -29.693807006308134)
                        (28.26916984103287, 5.905050476270919)
                        (-32.81874572997519, -20.473396032926622)
                        (-55.96284555633509, -31.507130561907534)
                    };
                    \addlegendentry{\small \raggedleft Quantity constraints}
                    
                     \addplot[
                        color=olive,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (39.972999480033955, 10.02735167994755)
                        (-45.463354426973886, -31.411015084924156)
                        (15.338861308948037, -6.996735069931031)
                        (29.090343037449884, -18.87009644729396)
                        (24.220431064247652, 7.52200783419865)
                        (-54.28901276010005, -33.257344686622716)
                        (50.240968720489754, 13.751670510083784)
                        (6.339374673056342, 2.452215246564897)
                        (30.821114841975483, 0.5696456800911982)
                        (17.912110338034452, -15.597449616418226)
                        (22.71507638411912, 11.634644377837967)
                        (-50.60791557057376, -27.479069376102753)
                        (30.751626190970374, -7.388268138940723)
                        (32.60655773372569, -11.52921355065924)
                        (23.810254384670404, -13.151971904213786)
                        (23.19015261252101, 8.185127743979399)
                        (16.950138016065846, 3.2899815957075806)
                        (-0.5130817051594535, -15.928961572078405)
                        (33.82739579821016, 12.549109764479075)
                        (33.610118283686795, -11.977340725879488)
                        (9.520840400963133, -2.301773630139639)
                        (-3.9677117358587397, -13.352402553337312)
                        (42.43029225193433, 9.176651116352106)
                        (0.3479549001457614, -10.957593590421125)
                        (31.680867468171986, -2.5712796890060186)
                        (27.93991936230141, -15.043825895917513)
                        (-13.493045646586149, -18.773562877947718)
                        (5.486544473601912, -4.844817001419932)
                        (41.00834187368986, 9.317464943268966)
                        (-10.018123574626724, -18.464206599078484)
                        (-26.3781188280702, -19.838051856478888)
                        (-43.5525700004304, -30.61546692738157)
                        (29.792253465812305, 4.456185866774707)
                        (-24.96494204243308, -25.677689495444074)
                        (-52.40397158084477, -32.94412596087594)
                    };
                    \addlegendentry{\small \raggedleft Waiting time constraints}
                    
                     \addplot[
                        color=brown,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (51.264812593746846, 9.469746258611156)
                        (-46.43453295875837, -37.584031129463305)
                        (29.69182993651301, -10.976565449138496)
                        (33.20364669612199, -22.086413392913734)
                        (39.93324586695485, 4.3538226944840055)
                        (-52.70169614530877, -38.381326565355856)
                        (63.33675114937805, 13.202498939309814)
                        (10.999566286477581, 2.2864221744655238)
                        (43.01961756347858, -0.038319035789736375)
                        (19.255087724532185, -18.88800649956429)
                        (38.98499068077765, 8.642614413247205)
                        (-49.28902586667962, -33.650895967861466)
                        (36.12953519696856, -12.169193237349548)
                        (42.87083145596954, -19.149677244325048)
                        (29.67436212210586, -17.372422285623387)
                        (39.81767372428981, 3.9744513248548063)
                        (28.449332374958626, 1.7585117855661838)
                        (11.556664116257716, -23.03652203680001)
                        (48.28239912138781, 12.172801108861897)
                        (37.84502224397737, -15.616058227211136)
                        (16.203865572217232, -2.980632718676642)
                        (2.280862628330444, -15.165143806030763)
                        (55.09418795886346, 8.608257261310847)
                        (3.743111123648937, -12.32385098324435)
                        (37.117460378397766, -6.319946003331077)
                        (32.736119404025814, -20.15995557306029)
                        (-10.756812679488382, -25.05514540925227)
                        (11.259910896832709, -7.271908702864309)
                        (54.518558558976096, 7.726860763314834)
                        (-4.4846378063522385, -21.40110438441201)
                        (-24.124823203258973, -23.024557213887093)
                        (-41.76173053685134, -38.39674343175104)
                        (43.54660584667637, 3.1980601306544774)
                        (-20.220243040374264, -31.8039558639703)
                        (-51.391723223488654, -39.5866024134871)
                    };
                    \addlegendentry{\small \raggedleft Tardiness constraints}
                    
                     \addplot[
                        color=purple,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (21.550939115347912, 19.182138364725954)
                        (-51.288403016796345, -23.094353245850318)
                        (5.103080324848996, 1.7167647257586267)
                        (14.867371270424707, -10.419415605860921)
                        (13.136370318814055, 16.345700052057722)
                        (-56.196024988749194, -26.452986427522326)
                        (28.307126253163325, 24.784656314289663)
                        (-8.661745768778452, 13.35222209842993)
                        (18.379394969608324, 7.770777578299088)
                        (6.6025801983944605, -7.118302504477074)
                        (11.063326651882987, 21.187187995221546)
                        (-52.79328872308297, -22.056806547766996)
                        (18.293698619502955, -1.5574127900798682)
                        (16.90496677256619, -3.5724223877870536)
                        (8.4794152453194, -3.1146812283162504)
                        (11.589117765869341, 17.025688976912654)
                        (8.61801799759891, 12.284668031801994)
                        (-9.382938750009545, -6.259889239775693)
                        (18.09493916415075, 20.957458987407787)
                        (20.34836037518582, -5.311635062416519)
                        (-5.621110845849811, 9.147757056963675)
                        (-14.506099875442143, -4.596034549739474)
                        (22.402494351237923, 19.9328591596181)
                        (-11.904737375188693, -0.43946592076651303)
                        (17.251866413545716, 6.764082170882926)
                        (14.076168505113545, -6.1019907642013)
                        (-21.496096290863992, -11.114892509406964)
                        (-10.054536825197983, 8.461408031259287)
                        (20.972320923972262, 21.591588602384927)
                        (-19.03924144179836, -9.699687709623747)
                        (-35.20797336221371, -10.455200795375026)
                        (-45.630561431391946, -24.027167089293037)
                        (16.81902419269216, 10.997142341659629)
                        (-34.12192551450776, -13.945548230595184)
                        (-55.592433943005, -24.527915575523252)
                    };
                    \addlegendentry{\small \raggedleft Objective}
                    
                     \addplot[
                        color=teal,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-12.29473323576716, 66.982877274936)
                        (-70.58224516212928, 24.060166466432918)
                        (-32.467232008569596, 49.54597351997221)
                        (-25.132357916944382, 42.96465197358874)
                        (-25.82716291350254, 62.64590372171458)
                        (-75.45672209618235, 22.293553751281497)
                        (-13.394033404374209, 73.20020693737438)
                        (-42.60926146921743, 57.735664040206075)
                        (-22.90233273201251, 60.965405526676)
                        (-29.06270943209603, 40.04063076251588)
                        (-27.378135428611014, 66.49500141007337)
                        (-71.54874069654402, 25.296880847092737)
                        (-22.571667006905635, 50.45072225322246)
                        (-27.645842562033906, 55.51033082376645)
                        (-27.28938544292208, 45.51929202597972)
                        (-28.11316449244835, 65.49401287675035)
                        (-29.87756795429328, 61.23964761958752)
                        (-45.22783802873062, 45.97659878677044)
                        (-20.484333778859508, 67.27386041729496)
                        (-20.910279890583467, 49.05876968223721)
                        (-40.9356044687198, 54.672820367198746)
                        (-49.27431741799627, 44.8141836216039)
                        (-14.638098973923912, 69.10719309405036)
                        (-46.6333174308728, 47.84022525853544)
                        (-22.537474255649695, 57.25212992565572)
                        (-27.340982769837197, 47.564015327903036)
                        (-52.79534595743628, 38.75054176103808)
                        (-44.75087007587588, 56.507326732530544)
                        (-18.668175448316603, 70.15901786922284)
                        (-53.80729328999856, 41.12444508348385)
                        (-63.30791868359207, 38.45686498726521)
                        (-69.08762652227043, 28.265694251105202)
                        (-21.27080020963606, 59.998709274129205)
                        (-60.251732865379864, 34.35020031108863)
                        (-74.08835664337752, 20.90496784857546)
                    };
                    \addlegendentry{\small \raggedleft Visualisation}
                    
                     \addplot[
                        color=violet,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                       (17.220807310430782, 21.65102221137662)
                        (-51.953870729587585, -20.703050134925157)
                        (2.5595440151812463, 5.325112944605595)
                        (12.198850490474248, -7.913185559462967)
                        (10.305147306383882, 18.69211949626538)
                        (-56.193841654024936, -23.61674221875049)
                        (22.99743398142399, 27.87736444203127)
                        (-10.084085228471308, 16.047053888342187)
                        (14.039754462593987, 12.24799708014366)
                        (4.375456585227349, -4.381711663976693)
                        (9.11261511252636, 22.913747447948595)
                        (-52.95989594090812, -19.20028436036104)
                        (16.32121376819684, 1.292758944720948)
                        (14.748766803644067, -2.093578150145653)
                        (6.538400410915057, -2.0424958613710777)
                        (9.601226630875793, 19.093460070007453)
                        (6.312264968655408, 14.132038127835004)
                        (-11.9934726482402, -1.6830233144469278)
                        (15.268774578730039, 23.58939978591587)
                        (16.62975280165603, -2.236330604223242)
                        (-7.174366031187738, 11.811847036768764)
                        (-15.091304690215464, -2.491051283694079)
                        (19.540136008982238, 21.03707279425355)
                        (-13.483090889224732, 1.626860318106108)
                        (16.201143358100143, 7.567028009939654)
                        (10.845912404684997, -4.022975710378562)
                        (-22.107261676664077, -9.872351549001351)
                        (-12.519969568558059, 12.343869408226094)
                        (18.01996694434709, 23.027565459005565)
                        (-20.211604658536167, -6.934535033351753)
                        (-35.74005560547424, -7.529412965972796)
                        (-46.200175329875265, -22.24184926386689)
                        (12.329256956567193, 15.691766875358251)
                        (-35.13839678231552, -10.153832349427276)
                        (-55.42443401950663, -23.211629335148228)
                    };
                    \addlegendentry{\small \raggedleft Solution}
                \end{axis}
            \end{tikzpicture}
        \end{subfigure}
        \vskip\baselineskip
        \begin{subfigure}[!htbp]{0.8\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}
                    [
                    title={PCA for embeddings of the decoder},
                    xlabel={PC1},
                    ylabel={PC2},
                    xmin=-2000, xmax=3000,
                    ymin=-1500, ymax=3000,
                    xtick={-2000, -1000, 0, 1000, 2000, 3000},
                    ytick={-1000, -500, 0, 500, 1000, 1500, 2000, 2500},
                    legend pos=outer north east,
                    legend cell align={left},
                    ymajorgrids=true,
                    grid style={line width=.1pt, draw=gray!10},
                    height = 0.65\linewidth,
                    width = 0.75\linewidth,
                    major grid style={line width=.2pt,draw=gray!30},
                    xmajorgrids=true, 
                    ymajorgrids=true
                    ]
                    
                    \addplot[
                        color=black,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1033.9914053097668, 231.16641563120774)
                        (-1027.359251557735, 230.58280465234998)
                        (-1029.4018330148117, 229.23047207891273)
                        (-1033.5873520331893, 230.94917014564368)
                        (-1027.6062250466707, 227.59714135383402)
                        (-1023.1929058484088, 227.44079681057326)
                        (-1035.781905621987, 231.00561099834673)
                        (-1029.0789059195292, 229.89609384694486)
                        (-1034.5546322515875, 233.0101399403977)
                        (-1032.9915084851048, 232.27897645940126)
                        (-1025.2829376500542, 227.28572009067122)
                        (-1024.839752186283, 228.24484387142968)
                        (-1033.5907866081598, 233.26324833858587)
                        (-1036.87148023208, 234.08648613197033)
                        (-1037.2375380441365, 233.78865088263998)
                        (-1028.5457893421462, 229.68649578994402)
                        (-1030.8580760628677, 230.20658565817277)
                        (-1025.7465356056598, 226.55555867087568)
                        (-1034.4493898069204, 233.02111282394503)
                        (-1033.6927295303612, 230.5826413343101)
                        (-1029.18476954594, 230.2513613836965)
                        (-1026.2048208612146, 229.0963540197941)
                        (-1035.5786113499535, 232.52968225811358)
                        (-967.3434766372332, 225.05151488174923)
                        (-1032.8230536503938, 232.6240404770328)
                        (-1035.7326246440348, 233.15226030619405)
                        (-1029.7168603388789, 232.15500702093706)
                        (-1027.8646139653831, 229.3549390815818)
                        (-1034.3882367195017, 231.8188901018532)
                        (-1027.6242836472309, 228.9077502524393)
                        (-1023.6572147341941, 227.28562140833097)
                        (-1027.9167721840906, 229.92988336690277)
                        (-1034.7223782651572, 233.2615819157676)
                        (-1026.7113661964297, 228.20281833689984)
                        (-1027.8130895644986, 230.29369250815316)
                    };
                    \addlegendentry{\small \raggedleft Imports}
                    
                    \addplot[
                        color=gray,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1142.8995210799164, 330.6947207328231)
                        (-323.0804732079481, -288.70363596104977)
                        (-530.5773007466706, -175.27261132528545)
                        (-1097.145292805013, 293.7331864694178)
                        (-525.9951520290012, -178.9903727859917)
                        (-314.351837960918, -294.7698643638699)
                        (-1145.2732283037924, 331.1934159885244)
                        (-464.3761848501837, -234.26363091469435)
                        (-1111.8471622349682, 301.41935450992986)
                        (-1059.1575497611843, 254.33348809290112)
                        (-523.9517593520166, -178.82056681002783)
                        (-317.1795663775069, -293.1509400586227)
                        (-1058.9983369627857, 255.08890646027345)
                        (-1099.79704022175, 294.95007451585474)
                        (-1100.1722510838702, 295.30799416729263)
                        (-530.1787663077088, -174.11859130679804)
                        (-532.1270297777832, -174.09239490305737)
                        (-520.7432412576693, -182.60107355930694)
                        (-1111.584806941626, 301.6376501867605)
                        (-1098.123209016781, 293.6733142094901)
                        (-465.57509885542765, -232.9133670189729)
                        (-406.1120986416532, -258.80863529334925)
                        (-1145.0573483759042, 331.50459222670986)
                        (-418.8187100321374, -224.89512411121297)
                        (-1059.1499500709901, 254.45217970306095)
                        (-1098.6733233280866, 294.77461326294844)
                        (-330.4712979983508, -285.12727337592617)
                        (-462.8576184698154, -234.45356304362898)
                        (-1144.3532408850815, 331.23500354217856)
                        (-406.54708064030865, -259.67423776646586)
                        (-399.39331945674905, -262.43503283251664)
                        (-324.5800182033055, -289.6056165952359)
                        (-1111.794741370296, 301.775737228703)
                        (-402.25960916189126, -263.20063075197993)
                        (-323.8677547298636, -289.66241997023593)
                    };
                    \addlegendentry{\small \raggedleft Configurations}
                    
                    \addplot[
                        color=magenta,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1200.009757282215, 394.7034069253245)
                        (-149.68579628884666, -386.49553308456234)
                        (-426.3962003977777, -316.2204762388901)
                        (-1203.598760707686, 395.897794656084)
                        (-374.43740141149095, -307.98060988553095)
                        (-277.5742903734065, -319.6395179481445)
                        (-1203.1598436248569, 395.66533350084086)
                        (-209.85079004618052, -465.35974025202984)
                        (-1201.4187437075118, 395.3693408499495)
                        (-1201.5083987097773, 395.38192956173083)
                        (-372.9233635474307, -308.0390144356861)
                        (-280.8437612431039, -317.6310981781889)
                        (-1200.156233739104, 395.14562664783836)
                        (-1203.2960893897719, 395.83215338941096)
                        (-1204.7854826386103, 396.36181220874454)
                        (-380.86563509236515, -301.0912855029401)
                        (-384.5140173680149, -300.2834659545597)
                        (-372.88384387071676, -309.5327294814139)
                        (-1201.0142990140596, 395.2930577747534)
                        (-1203.1420364999874, 395.6644448566788)
                        (-211.79254262836125, -463.47820658394863)
                        (-146.85424320343301, -388.3715994243768)
                        (-1202.5617870384965, 395.3670277237518)
                        (-128.3624883203048, -380.94755712082844)
                        (-1200.7244428890617, 395.27214323895225)
                        (-1203.8271111672168, 396.0722635179419)
                        (-155.58709315576007, -382.8503043398845)
                        (-208.01766810732616, -466.19569223292325)
                        (-1201.9818260361947, 395.2401920372954)
                        (-146.33402988449674, -389.8850992538025)
                        (-139.91259229073825, -393.5070338850232)
                        (-290.30504694430755, -310.1731954276507)
                        (-1201.3375931602027, 395.4065252158851)
                        (-142.39032076053567, -393.75914296182106)
                        (-288.8395992967323, -311.91602608712736)
                    };
                    \addlegendentry{\small \raggedleft 7 Head machine}
                    
                     \addplot[
                        color=cyan,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1199.7034442846323, 395.0790666471345)
                        (-255.8061372501019, -478.4075780231271)
                        (-1202.635482078217, 395.4779447427914)
                        (-1202.9574157018733, 396.2142998887409)
                        (-1202.6000793883861, 395.44881989008644)
                        (-242.45656013324663, -489.166097874075)
                        (-1202.3827068639769, 395.9160841743319)
                        (-252.4565100519397, -483.13709386308113)
                        (-1200.8329957900025, 395.7175635396705)
                        (-1200.7478083938047, 395.65262716474393)
                        (-1200.5213104829663, 394.9802596027515)
                        (-245.42875361053703, -487.59268749833143)
                        (-1199.5307886160908, 395.5597458690603)
                        (-1202.4245979564905, 396.0540370353505)
                        (-1204.0246292416293, 396.58652044591196)
                        (-1200.79859479568, 395.06734130319)
                        (-1203.1743991360072, 395.69298408783305)
                        (-1203.2281058456572, 395.716118369416)
                        (-1200.5984095468111, 395.653792664487)
                        (-1202.4455058088647, 395.94233518840366)
                        (-254.64035061910712, -481.0971396031844)
                        (-252.35069411763052, -481.7709758202037)
                        (-1202.157561844736, 395.7110871283003)
                        (-216.5768987520702, -472.64821025835175)
                        (-1200.2253189382754, 395.63543613618714)
                        (-1202.844615906718, 396.2687934788715)
                        (-260.52872888063047, -475.0828071875083)
                        (-251.06521941756822, -483.8040922829817)
                        (-1201.252560710731, 395.4987658447711)
                        (-252.19818310649052, -483.0396462634893)
                        (-246.03935378699177, -486.6464470635166)
                        (-255.52270721921457, -479.1325094532828)
                        (-1200.5442590013165, 395.6949250922269)
                        (-248.31863300574872, -486.7699566012312)
                        (-254.0275265115486, -481.1278865519207)
                    };
                    \addlegendentry{\small \raggedleft Little Fang}
                    
                     \addplot[
                        color=yellow,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (791.4602462085514, -642.7536644050568)
                        (1844.9972698457166, -511.4572473094349)
                        (1379.0414564545347, -558.4616389986281)
                        (1230.8681059216274, -644.8750748101612)
                        (1397.050726819689, -564.240146324257)
                        (1870.7318724612553, -518.3340632951531)
                        (794.90303152779, -644.660584436157)
                        (1504.9306537446446, -642.8582089873971)
                        (1366.6702311767983, -607.5925547742174)
                        (1653.1632905701608, -499.38776915366174)
                        (1397.0099568865014, -564.0309193649197)
                        (1867.4982167778437, -516.0345236154637)
                        (1641.8977576465613, -495.6141608691674)
                        (1202.5293810100009, -633.8285290930844)
                        (1208.4599102832651, -636.1648927333991)
                        (1371.13138293732, -554.5147185207553)
                        (1370.3754715294906, -554.6483729850407)
                        (1404.1051487276388, -567.2696153129554)
                        (1365.519408753536, -606.836011007534)
                        (1231.439104348618, -645.3447307834041)
                        (1497.0194101497168, -640.6772649763611)
                        (1824.3171828369632, -453.3235967226703)
                        (783.0241710468681, -639.1464443557721)
                        (1509.662808140813, -635.0577580773771)
                        (1649.6655599361584, -498.1027498963065)
                        (1214.0554557407847, -637.9767652013782)
                        (1837.2911071655674, -508.7898322149677)
                        (1505.831005698426, -643.3667176866446)
                        (790.2692692511971, -642.2074547950341)
                        (1828.068609718498, -454.83061100701696)
                        (1841.8266056828575, -457.73061926206503)
                        (1843.7384951120384, -511.03884620243014)
                        (1363.1971927947955, -605.9491506249035)
                        (1840.8330596903688, -458.28773076986175)
                        (1849.4880181935057, -512.3579577197147)
                    };
                    \addlegendentry{\small \raggedleft Utility functions}
                    
                     \addplot[
                        color=lime,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1202.494625522086, 396.78516801097237)
                        (-331.8455303688437, -355.12023699237767)
                        (-1200.6100605128065, 396.57862477884476)
                        (-332.9938822666506, -357.7099772837384)
                        (-1201.1099893773617, 396.67242273790873)
                        (-321.7790407626824, -362.99311421568603)
                        (-1205.4218068498049, 397.62540849337483)
                        (-1200.4332641627877, 397.3055255964172)
                        (-1203.0383970100236, 397.2823473371603)
                        (-339.56156886379495, -351.1225910440934)
                        (-1197.973605013612, 395.9235180527402)
                        (-325.24090439708516, -361.2543688039899)
                        (-342.62277515764, -347.7712911848199)
                        (-342.74715318906965, -349.40541810153303)
                        (-342.2040953289165, -350.7958474903026)
                        (-1198.3523035564606, 396.0695005059327)
                        (-1200.8012568200404, 396.7944558433237)
                        (-1200.1460672167182, 396.63117443143886)
                        (-1202.447486299697, 397.0855612431081)
                        (-333.1878040811974, -358.00358374258764)
                        (-1199.67574986233, 396.63240417248204)
                        (-1197.2220040779275, 396.04030239046915)
                        (-1204.4479552163127, 397.2972048702752)
                        (-1102.5042919539105, 376.0857457958243)
                        (-339.5118120981879, -350.6808459546441)
                        (-338.47485296260254, -353.1251752629579)
                        (-333.6729966498933, -354.18524216822084)
                        (-1197.6644880653382, 396.1475743374688)
                        (-1202.6903423115143, 396.8560965911666)
                        (-1199.0999840000263, 396.47060237036595)
                        (-1195.1870917036995, 395.5434804026804)
                        (-331.4477972545438, -357.0913061009655)
                        (-1201.3750445491164, 396.86080328679594)
                        (-1201.6764649925012, 397.4521758426382)
                        (-331.0411273119171, -357.27641139740376)
                    };
                    \addlegendentry{\small \raggedleft Tardiness utility}
                    
                     \addplot[
                        color=pink,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-778.7477674749967, -24.127927547826232)
                        (328.8974720017294, -537.9856885170503)
                        (-452.5523401477676, -267.1053569895938)
                        (-495.95015810261066, -242.10092629490515)
                        (-414.271019155963, -295.76544685218107)
                        (340.789678642102, -546.1560894892548)
                        (-780.4469884097294, -24.041736493778323)
                        (-210.36197361694542, -408.2782647185779)
                        (-591.2205727159253, -151.1076275992094)
                        (-292.5716972883328, -358.0729668517157)
                        (-412.90721356525296, -296.10112640558486)
                        (339.2860580922707, -545.2108956180338)
                        (-295.84801345333375, -355.20297697016133)
                        (-504.41723768535275, -234.5625691069117)
                        (-503.7359508590772, -236.05065631390337)
                        (-423.1478610442263, -288.167214844062)
                        (-424.96471512830544, -287.88229606568336)
                        (-413.8182471089301, -296.6893119844765)
                        (-591.1910419991367, -150.97513280904894)
                        (-496.21806637218543, -242.19037795325968)
                        (-212.00088096247606, -406.73371680327085)
                        (5.418973367527144, -479.3480135490352)
                        (-781.679182238876, -21.803203962190693)
                        (-171.26007079344754, -399.46915401288135)
                        (-292.7656091936641, -357.1917867954112)
                        (-500.9286980889017, -237.10695919255747)
                        (323.3337114463403, -535.5628194876724)
                        (-208.28417940931064, -409.514624998368)
                        (-779.9944842610854, -23.47099765649341)
                        (5.838510186316082, -480.44489353183474)
                        (13.349625316937567, -484.41266949753214)
                        (328.08877755333333, -538.9375302829703)
                        (-592.6407221352862, -149.86184859150353)
                        (10.341892025045961, -483.6349232702615)
                        (331.41385935304623, -541.2187301274379)
                    };
                    \addlegendentry{\small \raggedleft Data preparation}
                    
                     \addplot[
                        color=green,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-520.3534312922797, -227.72546689146918)
                        (-226.0186362238452, -353.41677103208264)
                        (-523.0333891536691, -178.28425459144034)
                        (-227.9180193153009, -358.58098529382437)
                        (-511.99944368094066, -233.2566524517824)
                        (-216.03362362694682, -361.0002795014415)
                        (-521.184709234179, -229.36746972080826)
                        (-512.0101943996165, -230.28388053073428)
                        (-523.9731839020003, -224.09676361402575)
                        (-234.62030042720713, -351.5800524140486)
                        (-509.6070905195574, -233.53630194620013)
                        (-217.64300651525474, -360.09322563374343)
                        (-238.5271269578866, -348.6931189146459)
                        (-240.47013688932623, -350.55210933777545)
                        (-239.14535483561096, -351.090048543097)
                        (-517.2327418178828, -227.37059237915474)
                        (-519.34354931823, -227.43420024101266)
                        (-509.42451999037036, -234.58927352075537)
                        (-523.8562306843172, -223.692351265435)
                        (-228.52392403956674, -358.94317364088647)
                        (-512.9686876604065, -229.36925663065958)
                        (-509.5605043113553, -230.80733287399664)
                        (-523.8330160099039, -225.83032851359366)
                        (-468.80758778083685, -222.72683623207035)
                        (-235.98278772587818, -350.30803730413675)
                        (-236.26456438367728, -352.7460352641581)
                        (-230.49116184845101, -352.14397443256223)
                        (-510.6798735928848, -230.4156326957594)
                        (-521.3209186009954, -227.93156805432358)
                        (-510.60261629976554, -231.31576360834416)
                        (-504.04653497325813, -234.0577461223155)
                        (-225.8996848148306, -355.6931468350484)
                        (-524.6244977119571, -223.34328923509673)
                        (-507.97700736782775, -233.36657337834805)
                        (-224.32604098130938, -356.08109877947027)  
                    };
                    \addlegendentry{\small \raggedleft Model}
                    
                     \addplot[
                        color=orange,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (1857.4184841762608, -692.1969878600723)
                        (2162.4632525091565, -1169.2294597285284)
                        (2161.987965989284, -1169.5334873245613)
                        (1862.4595133106689, -691.9427974695296)
                        (2175.1822320250494, -1173.9351189635433)
                        (2173.378941164495, -1173.99573253207)
                        (1862.4726673952025, -693.8371498693974)
                        (2185.373547596057, -1177.3772905640442)
                        (2149.293000327148, -1162.9287523523299)
                        (1838.7691802761888, -685.3258190563014)
                        (2177.4551235952426, -1174.1612906391158)
                        (2175.40741888792, -1174.4513626271817)
                        (1834.4375157270383, -684.3854064079231)
                        (1838.3433865489974, -686.6528402746542)
                        (1841.6830365651572, -686.8978339834991)
                        (2155.2639277537396, -1166.4509243432235)
                        (2154.935426282732, -1166.1397980626955)
                        (2181.0292645036097, -1174.934689528907)
                        (2149.5138204337372, -1163.196410320246)
                        (1862.4389864045122, -692.4429642225994)
                        (2179.046023941172, -1175.3426183024283)
                        (2182.5064587254406, -1175.6323506527965)
                        (1851.1466741938257, -690.1993808502355)
                        (2173.8324765835764, -1168.3915567528622)
                        (1841.2354490525536, -685.8148768997016)
                        (1843.9171252898889, -687.4822764641701)
                        (2157.572666036619, -1167.6422565725668)
                        (2186.7903442529555, -1177.041570367878)
                        (1855.8222623551037, -690.9784129927709)
                        (2177.5311218400175, -1175.2350343747223)
                        (2190.9112191201616, -1177.903169967678)
                        (2159.737651529401, -1170.1364240598314)
                        (2147.521844941588, -1161.8351051450256)
                        (2189.3575265225295, -1178.363699617208)
                        (2162.3419187750324, -1170.214848297657)
                    };
                    \addlegendentry{\small \raggedleft Preference constraints}
                    
                     \addplot[
                        color=red,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (1335.5586848965993, -512.4124777139496)
                        (1679.2952952082078, -900.9155649329784)
                        (1671.3171155390269, -899.9155089884615)
                        (1350.4803129770803, -514.1429831826721)
                        (1687.6909576856358, -905.4957980877772)
                        (1702.8708881673695, -909.6917523627824)
                        (1341.923009970342, -514.8567276445766)
                        (1357.269929594217, -652.3960949778882)
                        (1657.645958049102, -888.101292252296)
                        (1516.990121557515, -329.1230523670513)
                        (1689.0469784003246, -905.3732860091783)
                        (1698.7420515713145, -907.9751499085119)
                        (1506.8214264728963, -326.4557028753889)
                        (1325.6973949308397, -505.90093433035156)
                        (1328.9126172819147, -507.3417980413979)
                        (1664.92721951197, -897.5679322747931)
                        (1663.9001883831475, -897.3528126976482)
                        (1696.1384890117529, -908.2674989143395)
                        (1656.3969015801417, -887.6393534852207)
                        (1350.867155874734, -514.7583883893442)
                        (1351.6950432640824, -650.698357660627)
                        (1552.3772023343324, -615.1200825484957)
                        (1332.103500232416, -511.3125774786137)
                        (1357.4204483798155, -642.5551578974691)
                        (1514.510962702116, -327.920398685346)
                        (1335.9442135272498, -508.9816012546071)
                        (1670.3136574171197, -898.0434433262666)
                        (1357.585834777543, -652.6987555222837)
                        (1339.0019520456244, -513.3859686592632)
                        (1553.7446153015792, -616.048772395161)
                        (1564.2287282027792, -619.0052640122443)
                        (1678.8105070452932, -902.0776175529339)
                        (1655.7522454945163, -887.0935209187037)
                        (1565.7453787562658, -619.901581953107)
                        (1683.5566870586192, -903.428900767295)
                    };
                    \addlegendentry{\small \raggedleft Overlapping constraints}
                    
                     \addplot[
                        color=blue,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1200.787787597036, 395.8676446961866)
                        (991.6898917229089, -774.3700700932529)
                        (-1198.7683475854644, 395.87696801728043)
                        (-1200.915414966575, 396.2719579225577)
                        (-1198.8952831415738, 395.8170906330333)
                        (1011.9924555700834, -785.0675639974622)
                        (-1203.5657666021161, 396.6310716741121)
                        (1000.9469765406349, -782.0766911642371)
                        (-1201.2677439766883, 396.57163937294257)
                        (-1198.8533461338209, 395.88618955810347)
                        (-1196.0103906587542, 395.1451060093224)
                        (1008.8667716273635, -783.4100680354896)
                        (-1196.45215693994, 395.2702434758342)
                        (-1201.497963225585, 396.32645968175024)
                        (-1202.210254814596, 396.7830865821735)
                        (-1196.2158407189188, 395.21102259260454)
                        (-1199.2075721252868, 396.0824546047291)
                        (-1197.5930234230707, 395.80202189009475)
                        (-1200.442316351916, 396.3004015352817)
                        (-1201.5976951848436, 396.28329763851144)
                        (995.0769468161274, -779.368126052578)
                        (999.5912240484997, -780.003079917854)
                        (-1202.7256159581348, 396.35403961048974)
                        (1003.3965818855798, -770.819007770934)
                        (-1197.5806527757456, 395.49373044005864)
                        (-1201.1590273214074, 396.4111177459245)
                        (982.1486033835813, -771.1973002503115)
                        (1002.1803157966768, -782.4413819049101)
                        (-1201.4431816864007, 396.0945695403138)
                        (1000.7928911441254, -781.436556525727)
                        (1010.7844717125478, -785.4431607962326)
                        (990.6566123158544, -775.6635500084792)
                        (-1199.984839087679, 396.24669744928894)
                        (1011.6267492313185, -787.04477296707)
                        (993.7452046597926, -776.922071718992) 
                    };
                    \addlegendentry{\small \raggedleft Quantity constraints}
                    
                     \addplot[
                        color=olive,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1197.708573112596, 393.9897988759612)
                        (-1191.281370751444, 393.3097922526065)
                        (-305.4661338837276, -364.05802680312695)
                        (-1198.7391556971754, 394.6395337486613)
                        (-298.9792192382739, -369.21094613146795)
                        (-290.5345632066552, -371.9188452349168)
                        (-1200.3550911210984, 394.7906076735)
                        (-1194.4954927979134, 393.89970918683736)
                        (-1198.2573509572137, 394.6886640011386)
                        (-1197.0232356294614, 394.33478224610053)
                        (-296.95797729909316, -369.2874825830737)
                        (-293.8138873776751, -370.25085325403506)
                        (-1194.9184407579473, 393.79683237310087)
                        (-1199.232108814203, 394.746842905438)
                        (-1200.3480892680698, 395.24028137185445)
                        (-304.56033638115326, -363.33606309397743)
                        (-307.9917475484921, -362.2425893789763)
                        (-294.2820216648784, -372.5772625244771)
                        (-1197.6874482181122, 394.482238317219)
                        (-1199.3855855663214, 394.7018042653401)
                        (-1193.9187027613234, 393.6898667060236)
                        (-1192.0868581008694, 393.4321885376199)
                        (-1199.8634088633412, 394.5527048592877)
                        (-1109.1099082238661, 376.1762270185953)
                        (-1196.085669461715, 394.1011054403389)
                        (-1199.2322840280997, 394.8723325539304)
                        (-1192.8145151513274, 393.64062390939336)
                        (-1191.9494680181515, 393.21292440130776)
                        (-1199.2257491907121, 394.5345923836542)
                        (-1193.9233288656271, 393.86075115287343)
                        (-1188.986355179127, 392.61713889847755)
                        (-301.2237000332158, -365.38582795064355)
                        (-1196.9783618475003, 394.38353723997733)
                        (-1194.1577229128716, 394.1602402798409)
                        (-300.10270788739325, -366.38927321500074)
                    };
                    \addlegendentry{\small \raggedleft Waiting time constraints}
                    
                     \addplot[
                        color=brown,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1203.0067093254775, 396.40667975973565)
                        (-819.9551996510269, 13.12485488007556)
                        (-1201.577472207066, 396.5301072185947)
                        (-822.9625166223346, 10.956479505169812)
                        (-1202.0221127574282, 396.6220850262046)
                        (-813.8460920627936, 7.814002012024783)
                        (-1205.9468745285587, 397.2322263372153)
                        (-1200.6940871217505, 396.6334694424792)
                        (-1203.6711778828999, 397.0543253350555)
                        (-825.3816037791471, 14.329937192899607)
                        (-1199.2395782968767, 395.95282873077304)
                        (-816.9349150132978, 9.14059987627421)
                        (-826.3910113582222, 16.321421542827764)
                        (-828.0445056143787, 14.755861270500578)
                        (-828.3035261671672, 14.687070028506971)
                        (-1199.2982249159443, 396.034031484816)
                        (-1201.9084674715825, 396.81857703500566)
                        (-1201.2176026246707, 396.6850541838785)
                        (-1203.0952424720333, 396.821615885137)
                        (-823.5120164561215, 10.678822145686947)
                        (-1200.3062583638168, 396.4782551403949)
                        (-1198.063389081261, 395.9385801862192)
                        (-1204.883296786519, 396.8360041564791)
                        (-1108.321941399244, 377.23210860489286)
                        (-824.9731619512509, 14.621821811260059)
                        (-826.0986944825884, 13.57853061357821)
                        (-821.9027005385383, 14.133138357427091)
                        (-1198.4902389845836, 396.0688448252935)
                        (-1203.9879998974748, 396.68494729504516)
                        (-1199.7804854816263, 396.3468058841901)
                        (-1195.9095965475308, 395.43814974878114)
                        (-820.333916714402, 11.034312409857485)
                        (-1202.635655541011, 396.79178431431535)
                        (-1200.8319866404195, 396.87664103109563)
                        (-820.0794815282153, 11.324723633772363)
                    };
                    \addlegendentry{\small \raggedleft Tardiness constraints}
                    
                     \addplot[
                        color=purple,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (-1108.8294747155933, 316.7751739092567)
                        (-1081.7304742189338, 299.5246669493141)
                        (-1105.796604366973, 316.02203228898986)
                        (-1090.2695840568153, 300.0651500366277)
                        (-1104.6275247164021, 315.3808579550966)
                        (-1079.2615987450813, 297.3739203161707)
                        (-1111.4206472695869, 317.1990964336442)
                        (-1103.1634537772463, 316.14048019001)
                        (-1108.8789442765592, 317.2112995349015)
                        (-1089.0205107835186, 300.6065731984245)
                        (-1102.111148132388, 314.74545380957824)
                        (-1081.386868726774, 298.0873691675675)
                        (-1089.137737720498, 301.066488367101)
                        (-1092.5262577900714, 301.52466153068235)
                        (-1092.368080704233, 301.6488831960762)
                        (-1104.0040002888347, 315.8440412592497)
                        (-1106.2998226509474, 316.41280622993105)
                        (-1103.246160847594, 314.5604643248162)
                        (-1107.6903104020862, 317.1006623587156)
                        (-1091.3793051402097, 300.1776755537522)
                        (-1102.9560839207334, 316.22083909698057)
                        (-1100.6395571460603, 315.40856384354385)
                        (-1110.7463218842106, 317.55452371742444)
                        (-1035.1095382621058, 306.75670360880287)
                        (-1087.9114188104993, 300.70373251655815)
                        (-1091.050929124958, 301.0856726994335)
                        (-1084.1442606158305, 300.30567669730164)
                        (-1101.2073690641205, 315.61562071148234)
                        (-1110.0865097842623, 317.12408849932575)
                        (-1102.3960095665225, 315.6442133073347)
                        (-1097.3727523589696, 314.0549108435738)
                        (-1083.536383637365, 298.98964107668183)
                        (-1108.6203666429135, 317.2197051220654)
                        (-1101.8374760450479, 315.1213918535258)
                        (-1082.839376036855, 299.06832685628217)
                    };
                    \addlegendentry{\small \raggedleft Objective}
                    
                     \addplot[
                        color=teal,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (2688.874402437072, 2420.8571046838656)
                        (2706.6531344495943, 2447.002517588738)
                        (2691.6031217885393, 2415.790216814653)
                        (2705.4545394248516, 2435.787923488029)
                        (2707.240536707986, 2427.4490666108113)
                        (2708.5744454250917, 2449.9348396245305)
                        (2689.2086807110263, 2421.378806530398)
                        (2709.5736286484553, 2435.9838238906646)
                        (2672.031617818995, 2422.743381322819)
                        (2685.118651862772, 2436.2099492994885)
                        (2709.8708830318756, 2423.2169007415737)
                        (2712.1884587414243, 2443.2146495618026)
                        (2678.9466994884224, 2429.655132838333)
                        (2680.524494102579, 2434.5864088593826)
                        (2684.1804436541092, 2437.4208974847825)
                        (2687.8920618660113, 2420.803924363998)
                        (2690.3991963751455, 2423.425940990893)
                        (2717.9313875691178, 2435.46541689298)
                        (2672.8915374324574, 2421.9605837187523)
                        (2699.9280931817802, 2436.1511506329066)
                        (2713.110889504836, 2442.3715193044172)
                        (2719.667217070959, 2443.4928363803783)
                        (2680.445276591593, 2413.479542707508)
                        (2711.1524510520103, 2426.204300359556)
                        (2685.2421498373637, 2428.9865163229383)
                        (2678.2074070937824, 2432.9206974822964)
                        (2692.0865553611507, 2434.4990374002477)
                        (2719.418283606842, 2443.9699173450435)
                        (2681.417780385565, 2426.9336102057855)
                        (2723.594614046873, 2442.068593300839)
                        (2730.3798214361177, 2447.62832770636)
                        (2702.1812133972003, 2443.615503613783)
                        (2679.5362351153112, 2420.147653171966)
                        (2726.7274475095724, 2444.8829617997026)
                        (2707.9401344022585, 2444.9054350488886)
                    };
                    \addlegendentry{\small \raggedleft Visualisation}
                    
                     \addplot[
                        color=violet,
                        mark=*,
                        only marks,
                        mark size=1pt,
                    ]
                    coordinates {
                        (151.6630016181281, -496.1277130712692)
                        (580.348347878093, -547.2082251188765)
                        (447.92728405131896, -572.1985136037542)
                        (307.5575487307186, -533.7741022409584)
                        (458.86231193418195, -577.441004690675)
                        (823.6400652659072, -592.7358451306116)
                        (153.58218141484775, -498.321163681561)
                        (451.4563372359233, -562.1929929878672)
                        (176.91621793190637, -492.0751963472083)
                        (316.02706711523, -525.6964832375237)
                        (460.3784400259947, -577.7428720220896)
                        (820.8454001010322, -591.5264325624472)
                        (310.0305233203039, -522.3522134612348)
                        (289.29632300193384, -524.1490631870622)
                        (292.50521428254626, -525.7371547856513)
                        (444.32196216063477, -569.770358788929)
                        (443.4300467820111, -569.7935403769956)
                        (466.7065061209512, -582.0211021482661)
                        (175.92529307999067, -490.8422712875034)
                        (307.6304278507913, -534.3865008926402)
                        (446.65700122978615, -559.6174037022513)
                        (453.78371636675143, -563.3827160607482)
                        (146.27022711540926, -493.67137191759804)
                        (469.78539191711724, -552.0246016850069)
                        (312.370830479951, -523.3504666052658)
                        (295.998078788496, -527.1690792797435)
                        (573.9591107817463, -545.6625009239251)
                        (452.05552990290425, -562.1664663448955)
                        (151.89583002899215, -496.67229992819483)
                        (454.813396352132, -564.7349899495395)
                        (465.5517886160218, -569.3026174684)
                        (806.9523496679027, -586.2521171042448)
                        (174.69224765259878, -489.811347045056)
                        (462.93853917973985, -569.4429897222942)
                        (810.7938238720135, -587.7068506748635)
                    };
                    \addlegendentry{\small \raggedleft Solution}
                \end{axis}
            \end{tikzpicture}
